A sudden dramatic change and recovery of magneto-environment of a repeating fast radio burst

Fast radio bursts (FRBs) are millisecond-duration radio bursts with unidentified extra-galactic origin. Some FRBs exhibit mild magneto-ionic environmental variations, possibly attributed to plasma turbulence or binary configuration. We report an abrupt magneto-ionic variation of FRB 20220529, a repeating FRB from a disk galaxy at redshift $0.1839 \pm 0.0001$. Initially, the Faraday rotation measure (RM) had a median of $17~{\rm rad~m^{-2}}$ and a scatter of $101~{\rm rad~m^{-2}}$ over 17 months. In December 2023, it jumped to $1977 \pm 84~{\rm rad~m^{-2}}$, and returned to typical values within two weeks. This drastic RM variation suggests that a dense magnetized clump enters and exits the line of sight in week timescales. One plausible scenario invokes a coronal mass ejection from a companion star, while other scenarios invoking extreme turbulence or binary orbital motion are also possible.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{\REV{\textbf{Properties of FRB 20220529 bursts with RM measurements outside the ``RM flare'' phase.} Each burst was detected using the FAST telescope with an S/N $\geq$ 10. All errors represent the 1$\sigma$ uncertainties.\\
MJDs are in barycentric dynamical time (TDB) and are referenced to infinite frequency.\\
${\rm DM}_{\rm det}$ is the detected DM at the maximum S/N. \\
$f_{\rm low}$ and $f_{\rm high}$ are the minimum and maximum frequency extent of the bursts, determined visually.\\
${\rm DM}_{\rm stru}$ is the structure-maximizing DM obtained by \emph{\sc DM\_phase} with 1$\sigma$ uncertainties.\\
$f_{\rm L}$ is the percentage of unbiased linear polarization along with 1$\sigma$ uncertainty.}}\\
\hline
\footnotesize $\rm MJD$ & S/N & ${\rm DM}_{\rm det}$ & $f_{\rm low}$ &  $f_{\rm high}$  &  ${\rm DM}_{\rm stru}$  & $\rm RM$ & $f_{\rm L}$$^e$   \\
\footnotesize          &     & ($\rm pc~cm^{-3}$)  &   (MHz)   &  (MHz)         &   ($\rm pc~cm^{-3}$)                         & ($\rm rad~m^{-2}$) & ($\%$) \\
\hline
59758.9282742 & 27 & 255.4 & 1100 & 1500 & 253.5 $\pm$ 1.9 & 35 $\pm$ 14 & 83 $\pm$ 5 \\
59758.9556102 & 12 & 247.5 & 1000 & 1200 & 246.3 $\pm$ 0.3 & 48 $\pm$ 26 & 80 $\pm$ 7 \\
59760.9501019 & 19 & 252.1 & 1000 & 1300 & 251.9 $\pm$ 1.6 & 39 $\pm$ 16 & 96 $\pm$ 4 \\
59766.0138732 & 136 & 246.8 & 1000 & 1250 & 247.0 $\pm$ 0.2 & 26 $\pm$ 3 & 98 $\pm$ 0 \\
59766.0244801 & 10 & 247.2 & 1000 & 1250 & 246.3 $\pm$ 0.5 & 76 $\pm$ 45 & 75 $\pm$ 9 \\
59766.9165899 & 27 & 246.0 & 1000 & 1100 & 246.0 $\pm$ 0.6 & 29 $\pm$ 43 & 87 $\pm$ 5 \\
59767.8859900 & 12 & 246.0 & 1250 & 1500 & 245.0 $\pm$ 0.1 & 46 $\pm$ 27 & 80 $\pm$ 6 \\
59770.0094837 & 56 & 252.1 & 1000 & 1200 & 248.1 $\pm$ 1.2 & 45 $\pm$ 8 & 79 $\pm$ 1 \\
59770.0117886 & 10 & 250.8 & 1000 & 1300 & 250.8 $\pm$ 1.3 & 32 $\pm$ 27 & 65 $\pm$ 8 \\
59770.0156757 & 12 & 248.4 & 1150 & 1300 & 246.2 $\pm$ 0.8 & 13 $\pm$ 91 & 98 $\pm$ 8 \\
59770.0177560 & 10 & 249.0 & 1000 & 1100 & 247.7 $\pm$ 0.8 & 40 $\pm$ 25 & 93 $\pm$ 8 \\
59770.0181317 & 10 & 248.4 & 1100 & 1300 & 248.3 $\pm$ 1.1 & 58 $\pm$ 58 & 85 $\pm$ 10 \\
59770.0239830 & 14 & 246.2 & 1100 & 1300 & 246.1 $\pm$ 0.4 & 7 $\pm$ 11 & 98 $\pm$ 6 \\
59781.8381818 & 14 & 253.0 & 1260 & 1490 & 255.9 $\pm$ 0.2 & 23 $\pm$ 42 & 91 $\pm$ 6 \\
59781.8384662 & 21 & 252.0 & 1000 & 1250 & 242.2 $\pm$ 0.9 & 16 $\pm$ 7 & 87 $\pm$ 3 \\
59787.8774108 & 19 & 249.1 & 1000 & 1100 & 253.8 $\pm$ 1.6 & 76 $\pm$ 57 & 85 $\pm$ 3 \\
59787.8774513 & 14 & 254.5 & 1000 & 1500 & 252.7 $\pm$ 1.7 & 31 $\pm$ 12 & $\sim$ 100 \\
59787.8868384 & 11 & 257.2 & 1200 & 1450 & 253.5 $\pm$ 1.6 & -56 $\pm$ 95 & 82 $\pm$ 7 \\
59787.8890440 & 10 & 253.6 & 1000 & 1350 & 260.5 $\pm$ 0.8 & 16 $\pm$ 40 & 93 $\pm$ 9 \\
59787.8960891 & 29 & 253.2 & 1050 & 1400 & 249.2 $\pm$ 1.0 & 1 $\pm$ 15 & 83 $\pm$ 4 \\
59789.8055031 & 11 & 248.9 & 1100 & 1400 & 252.1 $\pm$ 2.3 & -9 $\pm$ 46 & 76 $\pm$ 6 \\
59789.8227025 & 14 & 245.9 & 1300 & 1500 & 241.0 $\pm$ 1.3 & -49 $\pm$ 37 & 96 $\pm$ 6 \\
59791.8349443 & 10 & 254.0 & 1100 & 1500 & 255.2 $\pm$ 0.8 & -18 $\pm$ 36 & 98 $\pm$ 10 \\
59791.8495625 & 10 & 257.2 & 1250 & 1480 & 259.8 $\pm$ 0.0 & -16 $\pm$ 23 & 74 $\pm$ 9 \\
59791.8504828 & 10 & 250.2 & 1000 & 1300 & 251.3 $\pm$ 1.6 & -39 $\pm$ 38 & 68 $\pm$ 6 \\
59799.8248144 & 18 & 251.2 & 1200 & 1500 & 251.9 $\pm$ 1.5 & -90 $\pm$ 23 & $\sim$ 100 \\
59799.8256381 & 39 & 254.2 & 1100 & 1500 & 249.7 $\pm$ 2.4 & -77 $\pm$ 15 & 91 $\pm$ 2 \\
59799.8284971 & 12 & 249.3 & 1000 & 1200 & 248.4 $\pm$ 0.6 & 15 $\pm$ 39 & 81 $\pm$ 6 \\
59799.8315647 & 19 & 249.9 & 1100 & 1400 & 248.8 $\pm$ 0.7 & -36 $\pm$ 21 & 92 $\pm$ 6 \\
59800.7981530 & 11 & 241.1 & 1280 & 1410 & 249.4 $\pm$ 4.0 & -15 $\pm$ 0 & 78 $\pm$ 7 \\
59800.8005899 & 13 & 251.4 & 1000 & 1400 & 252.2 $\pm$ 0.6 & -73 $\pm$ 18 & $\sim$ 100 \\
59800.8007206 & 24 & 250.2 & 1050 & 1400 & 248.1 $\pm$ 1.3 & -22 $\pm$ 12 & 90 $\pm$ 4 \\
59800.8009705 & 13 & 247.7 & 1250 & 1500 & 249.5 $\pm$ 1.3 & -95 $\pm$ 38 & 56 $\pm$ 5 \\
59800.8011224 & 11 & 250.8 & 1250 & 1500 & 247.1 $\pm$ 0.3 & -1 $\pm$ 43 & 78 $\pm$ 7 \\
59800.8028706 & 11 & 255.9 & 1020 & 1220 & 248.4 $\pm$ 0.2 & -21 $\pm$ 21 & 82 $\pm$ 6 \\
59800.8059655 & 10 & 250.6 & 1200 & 1500 & 251.5 $\pm$ 0.5 & -53 $\pm$ 0 & 70 $\pm$ 7 \\
59800.8066419 & 16 & 245.3 & 1000 & 1200 & 249.1 $\pm$ 1.0 & -57 $\pm$ 23 & 72 $\pm$ 3 \\
59800.8080652 & 48 & 253.2 & 1050 & 1450 & 247.6 $\pm$ 0.9 & 11 $\pm$ 37 & 92 $\pm$ 2 \\
59800.8110967 & 10 & 251.8 & 1100 & 1400 & 249.0 $\pm$ 1.6 & -44 $\pm$ 25 & $\sim$ 100 \\
59800.8111397 & 13 & 252.0 & 1120 & 1380 & 248.8 $\pm$ 0.6 & -61 $\pm$ 41 & 89 $\pm$ 6 \\
59800.8116266 & 35 & 254.2 & 1250 & 1500 & 259.5 $\pm$ 2.1 & 4 $\pm$ 13 & 92 $\pm$ 2 \\
59800.8116743 & 18 & 253.4 & 1260 & 1500 & 250.0 $\pm$ 4.7 & -22 $\pm$ 9 & $\sim$ 100 \\
59800.8147096 & 25 & 250.4 & 1100 & 1350 & 247.8 $\pm$ 2.2 & 13 $\pm$ 15 & 93 $\pm$ 3 \\
59800.8147672 & 37 & 256.1 & 1100 & 1500 & 249.5 $\pm$ 2.2 & -78 $\pm$ 7 & 87 $\pm$ 2 \\
59800.8148360 & 18 & 249.3 & 1100 & 1350 & 250.8 $\pm$ 4.2 & -79 $\pm$ 0 & 97 $\pm$ 5 \\
59802.8156970 & 13 & 249.9 & 1050 & 1250 & 254.3 $\pm$ 3.0 & -26 $\pm$ 29 & 75 $\pm$ 4 \\
59802.8162383 & 11 & 252.0 & 1050 & 1250 & 243.3 $\pm$ 1.4 & -45 $\pm$ 0 & 55 $\pm$ 6 \\
59802.8167434 & 24 & 256.7 & 1200 & 1500 & 244.6 $\pm$ 0.0 & -78 $\pm$ 14 & 98 $\pm$ 3 \\
59802.8172541 & 19 & 248.5 & 1000 & 1400 & 247.4 $\pm$ 0.6 & -81 $\pm$ 12 & 89 $\pm$ 9 \\
59802.8179274 & 16 & 245.7 & 1000 & 1250 & 250.5 $\pm$ 2.4 & -89 $\pm$ 29 & 92 $\pm$ 5 \\
59802.8182477 & 299 & 246.7 & 1000 & 1500 & 246.7 $\pm$ 0.2 & -68 $\pm$ 1 & 94 $\pm$ 5 \\
59802.8186605 & 16 & 253.8 & 1000 & 1180 & 257.5 $\pm$ 2.4 & -99 $\pm$ 13 & 94 $\pm$ 4 \\
59802.8192644 & 14 & 250.4 & 1120 & 1500 & 249.5 $\pm$ 0.2 & -79 $\pm$ 23 & $\sim$ 100 \\
59802.8197832 & 27 & 249.7 & 1150 & 1500 & 246.4 $\pm$ 0.9 & -28 $\pm$ 23 & 92 $\pm$ 5 \\
59802.8207840 & 11 & 247.9 & 1200 & 1500 & 246.3 $\pm$ 0.6 & -133 $\pm$ 33 & 75 $\pm$ 8 \\
59802.8221456 & 30 & 250.6 & 1050 & 1350 & 245.9 $\pm$ 0.3 & -49 $\pm$ 16 & 91 $\pm$ 3 \\
59802.8228756 & 89 & 251.2 & 1050 & 1450 & 247.2 $\pm$ 0.5 & -67 $\pm$ 3 & 90 $\pm$ 1 \\
59802.8252892 & 65 & 256.7 & 1000 & 1350 & 247.2 $\pm$ 0.6 & -26 $\pm$ 2 & 82 $\pm$ 3 \\
59802.8258813 & 11 & 241.1 & 1050 & 1250 & 251.3 $\pm$ 5.0 & 53 $\pm$ 65 & 73 $\pm$ 7 \\
59802.8269752 & 13 & 254.9 & 1000 & 1400 & 247.5 $\pm$ 0.9 & -51 $\pm$ 14 & 96 $\pm$ 6 \\
59802.8269817 & 26 & 248.9 & 1000 & 1300 & 249.6 $\pm$ 0.4 & -5 $\pm$ 19 & 95 $\pm$ 4 \\
59802.8276142 & 33 & 251.8 & 1050 & 1500 & 250.9 $\pm$ 1.6 & -72 $\pm$ 9 & 94 $\pm$ 3 \\
59802.8279883 & 12 & 256.3 & 1300 & 1500 & 253.7 $\pm$ 4.4 & -47 $\pm$ 0 & 86 $\pm$ 4 \\
59802.8282068 & 12 & 248.5 & 1050 & 1300 & 246.4 $\pm$ 1.7 & -30 $\pm$ 34 & 85 $\pm$ 6 \\
59802.8308218 & 10 & 255.5 & 1250 & 1500 & 254.0 $\pm$ 1.0 & 42 $\pm$ 97 & 89 $\pm$ 11 \\
59802.8332323 & 19 & 249.5 & 1250 & 1500 & 250.9 $\pm$ 3.5 & -13 $\pm$ 26 & $\sim$ 100 \\
59802.8332968 & 13 & 250.8 & 1000 & 1400 & 248.0 $\pm$ 1.0 & -15 $\pm$ 24 & 72 $\pm$ 7 \\
59802.8334967 & 13 & 246.5 & 1010 & 1130 & 245.1 $\pm$ 1.0 & -85 $\pm$ 0 & 87 $\pm$ 3 \\
59802.8341762 & 30 & 252.0 & 1100 & 1500 & 244.5 $\pm$ 0.3 & -20 $\pm$ 8 & 90 $\pm$ 3 \\
59804.8571390 & 12 & 243.1 & 1040 & 1160 & 248.2 $\pm$ 2.4 & -49 $\pm$ 45 & 88 $\pm$ 5 \\
59804.8586679 & 12 & 250.4 & 1000 & 1400 & 249.0 $\pm$ 0.8 & -94 $\pm$ 37 & 76 $\pm$ 9 \\
59804.8592688 & 24 & 250.2 & 1010 & 1220 & 242.5 $\pm$ 2.0 & -139 $\pm$ 16 & 79 $\pm$ 2 \\
59804.8595479 & 14 & 244.7 & 1000 & 1200 & 244.7 $\pm$ 1.0 & -133 $\pm$ 18 & 97 $\pm$ 3 \\
59804.8596243 & 10 & 252.2 & 1100 & 1400 & 252.0 $\pm$ 2.7 & -61 $\pm$ 30 & 87 $\pm$ 9 \\
59804.8601767 & 18 & 246.3 & 1000 & 1250 & 245.2 $\pm$ 0.3 & -144 $\pm$ 34 & 51 $\pm$ 4 \\
59804.8627425 & 97 & 253.6 & 1000 & 1250 & 247.0 $\pm$ 2.0 & -148 $\pm$ 1 & 85 $\pm$ 0 \\
59804.8654333 & 20 & 254.9 & 1000 & 1350 & 256.0 $\pm$ 3.1 & -136 $\pm$ 9 & 83 $\pm$ 7 \\
59804.8659944 & 32 & 254.7 & 1010 & 1250 & 247.4 $\pm$ 0.1 & -112 $\pm$ 5 & 87 $\pm$ 2 \\
59804.8669883 & 52 & 253.0 & 1000 & 1300 & 248.8 $\pm$ 1.7 & -48 $\pm$ 7 & 85 $\pm$ 2 \\
59804.8672272 & 25 & 247.7 & 1000 & 1250 & 247.3 $\pm$ 0.9 & -123 $\pm$ 0 & 90 $\pm$ 3 \\
59804.8680932 & 13 & 253.8 & 1000 & 1250 & 251.8 $\pm$ 1.8 & 64 $\pm$ 37 & 45 $\pm$ 4 \\
59804.8684731 & 12 & 248.5 & 1000 & 1250 & 249.4 $\pm$ 0.3 & -133 $\pm$ 42 & 81 $\pm$ 7 \\
59804.8720779 & 10 & 247.5 & 1000 & 1200 & 248.3 $\pm$ 0.3 & -133 $\pm$ 0 & 80 $\pm$ 10 \\
59804.8727192 & 12 & 252.0 & 1060 & 1200 & 256.2 $\pm$ 2.7 & -132 $\pm$ 42 & 63 $\pm$ 5 \\
59804.8766644 & 10 & 254.7 & 1250 & 1450 & 250.0 $\pm$ 0.3 & -117 $\pm$ 0 & 89 $\pm$ 10 \\
59804.8766887 & 10 & 250.8 & 1000 & 1200 & 251.1 $\pm$ 4.5 & -143 $\pm$ 0 & 86 $\pm$ 6 \\
59805.8514717 & 30 & 250.4 & 1000 & 1250 & 248.3 $\pm$ 2.3 & -87 $\pm$ 0 & 73 $\pm$ 3 \\
59805.8516569 & 16 & 250.4 & 1000 & 1250 & 250.6 $\pm$ 1.2 & -143 $\pm$ 21 & 73 $\pm$ 6 \\
59805.8534394 & 12 & 247.7 & 1300 & 1500 & 244.3 $\pm$ 1.9 & -112 $\pm$ 35 & 84 $\pm$ 8 \\
59805.8537314 & 24 & 252.4 & 1000 & 1300 & 252.5 $\pm$ 1.2 & -39 $\pm$ 20 & 90 $\pm$ 6 \\
59805.8538470 & 79 & 249.4 & 1050 & 1350 & 251.0 $\pm$ 1.7 & -143 $\pm$ 12 & 88 $\pm$ 1 \\
59805.8539506 & 16 & 254.8 & 1200 & 1500 & 255.0 $\pm$ 1.6 & -4 $\pm$ 25 & 60 $\pm$ 5 \\
59805.8551173 & 15 & 250.4 & 1050 & 1350 & 250.1 $\pm$ 1.7 & -133 $\pm$ 24 & 88 $\pm$ 9 \\
59805.8551855 & 39 & 249.0 & 1100 & 1500 & 249.5 $\pm$ 1.0 & -251 $\pm$ 0 & 87 $\pm$ 4 \\
59805.8566556 & 12 & 250.0 & 1000 & 1300 & 248.8 $\pm$ 0.7 & -231 $\pm$ 40 & 78 $\pm$ 9 \\
59805.8566589 & 23 & 251.1 & 1000 & 1250 & 250.3 $\pm$ 2.3 & -183 $\pm$ 0 & 67 $\pm$ 4 \\
59805.8566716 & 16 & 248.4 & 1000 & 1300 & 245.8 $\pm$ 0.4 & -138 $\pm$ 10 & 33 $\pm$ 4 \\
59805.8611987 & 20 & 252.4 & 1000 & 1300 & 253.0 $\pm$ 1.0 & -205 $\pm$ 35 & 83 $\pm$ 5 \\
59805.8627464 & 126 & 251.4 & 1000 & 1500 & 246.5 $\pm$ 1.2 & -109 $\pm$ 9 & 53 $\pm$ 1 \\
59805.8627538 & 29 & 255.8 & 1000 & 1500 & 250.2 $\pm$ 3.9 & -87 $\pm$ 22 & 61 $\pm$ 5 \\
59805.8634970 & 29 & 254.4 & 1050 & 1500 & 254.6 $\pm$ 0.8 & -183 $\pm$ 54 & 64 $\pm$ 5 \\
59805.8637136 & 38 & 252.7 & 1150 & 1500 & 252.5 $\pm$ 1.4 & -87 $\pm$ 0 & 95 $\pm$ 3 \\
59805.8639545 & 14 & 249.0 & 1000 & 1100 & 241.9 $\pm$ 3.4 & -187 $\pm$ 13 & 69 $\pm$ 3 \\
59805.8644095 & 42 & 249.7 & 1000 & 1350 & 248.8 $\pm$ 2.4 & -102 $\pm$ 16 & 65 $\pm$ 3 \\
59805.8648931 & 59 & 255.1 & 1000 & 1250 & 249.5 $\pm$ 1.0 & -60 $\pm$ 18 & 84 $\pm$ 1 \\
59805.8672048 & 21 & 252.4 & 1250 & 1500 & 247.7 $\pm$ 0.6 & -26 $\pm$ 60 & 78 $\pm$ 6 \\
59805.8708985 & 12 & 257.1 & 1000 & 1400 & 249.8 $\pm$ 1.7 & -228 $\pm$ 31 & 61 $\pm$ 5 \\
59805.8712859 & 15 & 249.7 & 1250 & 1500 & 246.9 $\pm$ 2.2 & -85 $\pm$ 36 & 84 $\pm$ 6 \\
59806.7879228 & 12 & 247.5 & 1000 & 1380 & 248.8 $\pm$ 2.0 & -195 $\pm$ 24 & 85 $\pm$ 9 \\
59806.7886813 & 17 & 251.2 & 1000 & 1400 & 249.6 $\pm$ 1.2 & -150 $\pm$ 17 & 84 $\pm$ 6 \\
59806.7891687 & 25 & 253.2 & 1000 & 1350 & 252.0 $\pm$ 1.6 & -82 $\pm$ 12 & 79 $\pm$ 3 \\
59806.7895224 & 21 & 245.1 & 1000 & 1400 & 247.2 $\pm$ 0.9 & -203 $\pm$ 18 & 75 $\pm$ 4 \\
59806.7902269 & 11 & 253.6 & 1250 & 1500 & 252.7 $\pm$ 2.7 & -209 $\pm$ 41 & 81 $\pm$ 6 \\
59806.7912415 & 30 & 249.7 & 1000 & 1300 & 249.1 $\pm$ 2.7 & -172 $\pm$ 49 & 53 $\pm$ 2 \\
59806.7922029 & 10 & 247.3 & 1000 & 1200 & 246.0 $\pm$ 2.5 & -185 $\pm$ 0 & 84 $\pm$ 8 \\
59806.7930088 & 15 & 249.9 & 1000 & 1150 & 247.9 $\pm$ 1.2 & -178 $\pm$ 33 & 66 $\pm$ 3 \\
59806.7944328 & 10 & 255.3 & 1000 & 1200 & 248.6 $\pm$ 1.6 & -63 $\pm$ 0 & 64 $\pm$ 8 \\
59806.7970519 & 11 & 253.4 & 1000 & 1200 & 250.7 $\pm$ 1.7 & -185 $\pm$ 0 & 75 $\pm$ 6 \\
59806.7976294 & 17 & 251.8 & 1000 & 1200 & 247.4 $\pm$ 0.0 & -146 $\pm$ 26 & 71 $\pm$ 4 \\
59806.7977793 & 24 & 249.1 & 1000 & 1200 & 247.8 $\pm$ 0.9 & -168 $\pm$ 18 & 83 $\pm$ 3 \\
59806.8004352 & 10 & 239.9 & 1000 & 1150 & 244.5 $\pm$ 0.2 & -158 $\pm$ 30 & 87 $\pm$ 5 \\
59806.8035735 & 61 & 251.6 & 1000 & 1250 & 247.4 $\pm$ 1.5 & -154 $\pm$ 37 & 18 $\pm$ 1 \\
59806.8046412 & 10 & 248.7 & 1000 & 1200 & 251.4 $\pm$ 0.4 & -147 $\pm$ 53 & 80 $\pm$ 7 \\
59808.7770635 & 15 & 251.1 & 1150 & 1500 & 255.3 $\pm$ 0.7 & -130 $\pm$ 91 & 59 $\pm$ 7 \\
59808.7774666 & 19 & 246.0 & 1200 & 1500 & 251.9 $\pm$ 1.2 & -244 $\pm$ 16 & 69 $\pm$ 5 \\
59808.7776881 & 14 & 248.4 & 1000 & 1500 & 248.5 $\pm$ 0.9 & -156 $\pm$ 27 & 90 $\pm$ 9 \\
59808.7781122 & 25 & 247.0 & 1000 & 1150 & 248.5 $\pm$ 1.5 & -145 $\pm$ 58 & 34 $\pm$ 2 \\
59808.7785289 & 31 & 255.1 & 1000 & 1450 & 250.2 $\pm$ 0.9 & -222 $\pm$ 18 & 84 $\pm$ 4 \\
59808.7786792 & 10 & 253.1 & 1000 & 1200 & 251.1 $\pm$ 0.3 & -59 $\pm$ 30 & 59 $\pm$ 6 \\
59808.7792450 & 22 & 253.1 & 1000 & 1500 & 256.5 $\pm$ 1.4 & -103 $\pm$ 27 & 75 $\pm$ 5 \\
59808.7808685 & 12 & 244.0 & 1320 & 1500 & 241.3 $\pm$ 3.1 & -11 $\pm$ 64 & 40 $\pm$ 5 \\
59808.7811386 & 17 & 254.8 & 1050 & 1500 & 251.0 $\pm$ 0.7 & -223 $\pm$ 45 & 64 $\pm$ 6 \\
59808.7812292 & 14 & 249.4 & 1000 & 1400 & 249.3 $\pm$ 0.8 & -146 $\pm$ 88 & 60 $\pm$ 7 \\
59808.7826484 & 18 & 252.1 & 1100 & 1500 & 249.9 $\pm$ 0.4 & -45 $\pm$ 17 & 97 $\pm$ 8 \\
59808.7845690 & 12 & 251.1 & 1000 & 1120 & 248.1 $\pm$ 1.2 & -204 $\pm$ 16 & 52 $\pm$ 5 \\
59808.7867717 & 17 & 247.4 & 1000 & 1400 & 247.2 $\pm$ 1.2 & -58 $\pm$ 36 & 61 $\pm$ 6 \\
59808.7869861 & 51 & 249.4 & 1000 & 1400 & 249.6 $\pm$ 1.7 & -43 $\pm$ 7 & 87 $\pm$ 3 \\
59808.7871886 & 11 & 254.8 & 1330 & 1500 & 242.1 $\pm$ 2.8 & -171 $\pm$ 0 & 65 $\pm$ 6 \\
59808.7877206 & 14 & 249.4 & 1100 & 1450 & 249.4 $\pm$ 1.4 & -195 $\pm$ 28 & 86 $\pm$ 7 \\
59808.7890007 & 15 & 244.7 & 1000 & 1150 & 252.2 $\pm$ 0.6 & -100 $\pm$ 15 & 82 $\pm$ 4 \\
59808.7898175 & 20 & 252.7 & 1000 & 1150 & 252.9 $\pm$ 1.8 & -136 $\pm$ 79 & 25 $\pm$ 2 \\
59808.7906108 & 13 & 245.3 & 1100 & 1400 & 245.4 $\pm$ 1.6 & -242 $\pm$ 45 & 48 $\pm$ 6 \\
59808.7906615 & 68 & 256.1 & 1000 & 1250 & 255.8 $\pm$ 2.3 & -69 $\pm$ 0 & 22 $\pm$ 1 \\
59808.7915748 & 109 & 251.1 & 1100 & 1500 & 249.7 $\pm$ 0.6 & -122 $\pm$ 7 & 86 $\pm$ 1 \\
59808.7916154 & 26 & 252.7 & 1050 & 1500 & 251.3 $\pm$ 0.7 & -155 $\pm$ 31 & 86 $\pm$ 5 \\
59808.7917712 & 119 & 256.1 & 1000 & 1400 & 246.6 $\pm$ 1.6 & -199 $\pm$ 5 & 76 $\pm$ 1 \\
59808.7918656 & 75 & 247.4 & 1000 & 1200 & 248.4 $\pm$ 1.1 & -129 $\pm$ 33 & 36 $\pm$ 1 \\
59808.7922286 & 17 & 251.4 & 1000 & 1250 & 255.0 $\pm$ 1.0 & -197 $\pm$ 14 & 58 $\pm$ 3 \\
59808.7925377 & 41 & 250.0 & 1000 & 1350 & 249.9 $\pm$ 0.9 & -100 $\pm$ 33 & 49 $\pm$ 2 \\
59808.7928414 & 19 & 250.0 & 1000 & 1150 & 251.5 $\pm$ 1.4 & -151 $\pm$ 44 & 58 $\pm$ 4 \\
59808.7929470 & 29 & 252.7 & 1000 & 1150 & 252.9 $\pm$ 1.6 & -88 $\pm$ 34 & 67 $\pm$ 2 \\
59808.7933938 & 24 & 253.8 & 1150 & 1500 & 254.6 $\pm$ 2.8 & -241 $\pm$ 53 & 67 $\pm$ 4 \\
59808.7935465 & 11 & 249.7 & 1000 & 1150 & 245.3 $\pm$ 0.6 & -113 $\pm$ 0 & 82 $\pm$ 7 \\
59808.7950094 & 34 & 250.0 & 1000 & 1500 & 250.4 $\pm$ 0.6 & -87 $\pm$ 27 & 47 $\pm$ 5 \\
59808.7951491 & 14 & 249.7 & 1000 & 1250 & 248.8 $\pm$ 1.2 & -124 $\pm$ 36 & 48 $\pm$ 6 \\
59808.7952893 & 54 & 252.4 & 1300 & 1500 & 252.6 $\pm$ 3.2 & -228 $\pm$ 92 & 74 $\pm$ 1 \\
59808.7957954 & 14 & 248.4 & 1000 & 1250 & 254.4 $\pm$ 0.8 & -124 $\pm$ 26 & 47 $\pm$ 4 \\
59808.7964324 & 16 & 252.7 & 1000 & 1500 & 252.8 $\pm$ 1.2 & -181 $\pm$ 30 & 58 $\pm$ 6 \\
59808.7964753 & 38 & 249.0 & 1000 & 1150 & 249.2 $\pm$ 3.2 & -88 $\pm$ 26 & 37 $\pm$ 8 \\
59808.8045297 & 13 & 253.4 & 1000 & 1080 & 250.7 $\pm$ 2.5 & -114 $\pm$ 13 & 66 $\pm$ 3 \\
59808.8120351 & 15 & 247.0 & 1000 & 1250 & 244.9 $\pm$ 1.5 & -117 $\pm$ 0 & 71 $\pm$ 6 \\
59808.8192027 & 10 & 247.0 & 1000 & 1200 & 248.8 $\pm$ 2.2 & -94 $\pm$ 56 & 61 $\pm$ 5 \\
59808.8192233 & 11 & 240.7 & 1000 & 1100 & 236.7 $\pm$ 4.5 & -29 $\pm$ 41 & 79 $\pm$ 7 \\
59808.8360867 & 12 & 251.7 & 1000 & 1250 & 253.8 $\pm$ 1.2 & -147 $\pm$ 21 & 65 $\pm$ 7 \\
59808.8361080 & 84 & 250.0 & 1000 & 1250 & 251.1 $\pm$ 0.7 & -134 $\pm$ 13 & 68 $\pm$ 1 \\
59808.8361080 & 100 & 249.7 & 1000 & 1350 & 249.8 $\pm$ 0.8 & -135 $\pm$ 10 & 69 $\pm$ 1 \\
59808.8400204 & 18 & 247.4 & 1000 & 1150 & 249.1 $\pm$ 0.9 & -101 $\pm$ 41 & 71 $\pm$ 4 \\
59808.8445902 & 10 & 253.8 & 1100 & 1350 & 256.4 $\pm$ 1.9 & -105 $\pm$ 0 & 77 $\pm$ 8 \\
59808.8453254 & 31 & 249.4 & 1000 & 1300 & 249.3 $\pm$ 1.1 & -91 $\pm$ 0 & 67 $\pm$ 3 \\
59808.8453930 & 13 & 240.7 & 1000 & 1160 & 250.7 $\pm$ 0.0 & -88 $\pm$ 21 & 46 $\pm$ 3 \\
59808.8512816 & 25 & 251.1 & 1000 & 1200 & 251.0 $\pm$ 1.3 & -20 $\pm$ 8 & 56 $\pm$ 2 \\
59808.8582160 & 15 & 250.0 & 1050 & 1350 & 252.4 $\pm$ 0.7 & -209 $\pm$ 37 & 71 $\pm$ 6 \\
59810.7506510 & 18 & 248.9 & 1000 & 1200 & 250.2 $\pm$ 0.1 & 103 $\pm$ 30 & 72 $\pm$ 4 \\
59810.7515539 & 14 & 251.8 & 1200 & 1500 & 251.9 $\pm$ 3.5 & -151 $\pm$ 0 & 48 $\pm$ 4 \\
59810.7561513 & 22 & 248.3 & 1000 & 1250 & 247.2 $\pm$ 0.2 & 5 $\pm$ 20 & 75 $\pm$ 4 \\
59810.7585497 & 21 & 250.2 & 1000 & 1500 & 249.8 $\pm$ 0.1 & 94 $\pm$ 22 & 77 $\pm$ 5 \\
59810.7589935 & 455 & 247.7 & 1000 & 1500 & 246.7 $\pm$ 0.2 & 78 $\pm$ 0 & 37 $\pm$ 6 \\
59810.7613589 & 26 & 248.9 & 1000 & 1300 & 247.3 $\pm$ 0.3 & 4 $\pm$ 39 & 53 $\pm$ 3 \\
59810.7617329 & 12 & 251.2 & 1000 & 1350 & 251.8 $\pm$ 4.8 & 77 $\pm$ 19 & 95 $\pm$ 7 \\
59810.7622912 & 12 & 251.4 & 1100 & 1500 & 249.8 $\pm$ 1.2 & 107 $\pm$ 23 & 84 $\pm$ 10 \\
59810.7627884 & 15 & 251.4 & 1250 & 1500 & 251.2 $\pm$ 1.9 & 117 $\pm$ 44 & 95 $\pm$ 6 \\
59810.7638287 & 26 & 254.5 & 1000 & 1250 & 251.8 $\pm$ 2.8 & 0 $\pm$ 19 & 51 $\pm$ 2 \\
59810.7664129 & 20 & 252.8 & 1000 & 1300 & 253.2 $\pm$ 1.6 & -93 $\pm$ 16 & 27 $\pm$ 3 \\
59810.7694814 & 10 & 249.5 & 1000 & 1250 & 250.7 $\pm$ 1.1 & -163 $\pm$ 0 & 53 $\pm$ 6 \\
59812.8400006 & 55 & 252.2 & 1050 & 1450 & 248.8 $\pm$ 1.5 & 23 $\pm$ 8 & 67 $\pm$ 2 \\
59812.8418563 & 10 & 246.9 & 1000 & 1200 & 248.5 $\pm$ 0.4 & -155 $\pm$ 36 & 46 $\pm$ 5 \\
59812.8432325 & 10 & 247.9 & 1000 & 1250 & 246.6 $\pm$ 0.6 & 17 $\pm$ 27 & 83 $\pm$ 9 \\
59812.8444367 & 28 & 251.0 & 1000 & 1500 & 250.6 $\pm$ 0.4 & 16 $\pm$ 4 & 86 $\pm$ 10 \\
59812.8444773 & 32 & 248.9 & 1100 & 1500 & 246.6 $\pm$ 0.5 & -4 $\pm$ 14 & 91 $\pm$ 3 \\
59812.8447271 & 17 & 251.8 & 1000 & 1500 & 251.6 $\pm$ 0.6 & -32 $\pm$ 59 & 74 $\pm$ 5 \\
59812.8452484 & 14 & 250.6 & 1100 & 1400 & 250.9 $\pm$ 0.4 & 13 $\pm$ 25 & 92 $\pm$ 6 \\
59812.8453996 & 10 & 248.7 & 1120 & 1400 & 247.1 $\pm$ 0.5 & -2 $\pm$ 51 & 99 $\pm$ 13 \\
59812.8462705 & 31 & 249.5 & 1250 & 1500 & 248.8 $\pm$ 0.7 & -33 $\pm$ 25 & 83 $\pm$ 2 \\
59812.8463604 & 73 & 249.3 & 1000 & 1500 & 249.5 $\pm$ 0.5 & 0 $\pm$ 6 & 94 $\pm$ 3 \\
59812.8471644 & 20 & 256.9 & 1250 & 1500 & 247.2 $\pm$ 0.8 & 18 $\pm$ 17 & $\sim$ 100 \\
59812.8487037 & 26 & 249.3 & 1000 & 1450 & 247.3 $\pm$ 0.1 & -14 $\pm$ 50 & 36 $\pm$ 2 \\
59812.8495234 & 12 & 254.7 & 1000 & 1350 & 254.0 $\pm$ 0.9 & -43 $\pm$ 28 & 53 $\pm$ 5 \\
59812.8496352 & 13 & 254.5 & 1150 & 1500 & 246.5 $\pm$ 0.0 & -5 $\pm$ 19 & $\sim$ 100 \\
59812.8515285 & 11 & 251.8 & 1000 & 1500 & 253.1 $\pm$ 0.1 & -17 $\pm$ 8 & 51 $\pm$ 9 \\
59812.8515343 & 14 & 253.2 & 1100 & 1450 & 257.4 $\pm$ 1.0 & -154 $\pm$ 16 & 74 $\pm$ 6 \\
59812.8536756 & 34 & 252.6 & 1000 & 1450 & 253.2 $\pm$ 0.5 & 8 $\pm$ 7 & 91 $\pm$ 3 \\
59812.8558793 & 27 & 252.2 & 1000 & 1500 & 247.0 $\pm$ 0.1 & -60 $\pm$ 25 & 64 $\pm$ 4 \\
59812.8561526 & 17 & 252.6 & 1250 & 1500 & 252.4 $\pm$ 1.0 & -54 $\pm$ 47 & 93 $\pm$ 6 \\
59812.8561599 & 11 & 252.6 & 1100 & 1500 & 253.1 $\pm$ 0.2 & -288 $\pm$ 26 & 51 $\pm$ 8 \\
59812.8562588 & 495 & 246.7 & 1000 & 1500 & 247.4 $\pm$ 0.2 & 18 $\pm$ 1 & 77 $\pm$ 2 \\
59814.7348192 & 13 & 249.3 & 1000 & 1200 & 250.6 $\pm$ 2.3 & 8 $\pm$ 25 & 84 $\pm$ 5 \\
59814.7350632 & 26 & 255.1 & 1000 & 1350 & 249.5 $\pm$ 0.0 & 66 $\pm$ 11 & 51 $\pm$ 5 \\
59814.7356206 & 11 & 253.0 & 1250 & 1500 & 247.6 $\pm$ 1.3 & 3 $\pm$ 41 & 90 $\pm$ 8 \\
59814.7370684 & 15 & 256.7 & 1000 & 1300 & 250.4 $\pm$ 2.4 & 1 $\pm$ 36 & 64 $\pm$ 4 \\
59814.7372821 & 12 & 249.1 & 1000 & 1200 & 249.4 $\pm$ 2.4 & -15 $\pm$ 0 & 65 $\pm$ 5 \\
59814.7373043 & 13 & 249.1 & 1100 & 1350 & 245.7 $\pm$ 3.1 & 34 $\pm$ 36 & 83 $\pm$ 7 \\
59814.7376958 & 25 & 247.3 & 1150 & 1450 & 247.8 $\pm$ 1.6 & 14 $\pm$ 15 & 99 $\pm$ 6 \\
59814.7383142 & 20 & 250.4 & 1100 & 1500 & 248.1 $\pm$ 0.1 & 22 $\pm$ 15 & 95 $\pm$ 5 \\
59814.7400174 & 33 & 253.2 & 1050 & 1500 & 247.7 $\pm$ 0.6 & 73 $\pm$ 0 & 78 $\pm$ 3 \\
59814.7402033 & 12 & 246.7 & 1000 & 1150 & 247.0 $\pm$ 4.8 & -25 $\pm$ 59 & 52 $\pm$ 4 \\
59814.7405951 & 50 & 253.0 & 1000 & 1200 & 249.8 $\pm$ 1.3 & 54 $\pm$ 52 & 53 $\pm$ 1 \\
59814.7407226 & 14 & 253.8 & 1050 & 1350 & 250.2 $\pm$ 2.2 & 40 $\pm$ 20 & 73 $\pm$ 6 \\
59814.7419227 & 17 & 248.5 & 1000 & 1200 & 248.8 $\pm$ 3.2 & 7 $\pm$ 20 & 53 $\pm$ 4 \\
59814.7434545 & 35 & 249.9 & 1000 & 1200 & 249.0 $\pm$ 1.8 & 47 $\pm$ 0 & 82 $\pm$ 2 \\
59814.7457407 & 42 & 251.8 & 1000 & 1450 & 251.0 $\pm$ 1.0 & 6 $\pm$ 6 & 90 $\pm$ 3 \\
59814.7487089 & 403 & 246.5 & 1000 & 1500 & 247.1 $\pm$ 0.1 & 18 $\pm$ 1 & 61 $\pm$ 0 \\
59814.7487509 & 16 & 247.9 & 1000 & 1300 & 247.9 $\pm$ 0.3 & 157 $\pm$ 39 & 60 $\pm$ 5 \\
59814.7494940 & 29 & 245.9 & 1000 & 1400 & 244.9 $\pm$ 0.2 & 3 $\pm$ 12 & 77 $\pm$ 4 \\
59814.7499036 & 20 & 249.7 & 1000 & 1350 & 253.4 $\pm$ 3.0 & 21 $\pm$ 20 & 74 $\pm$ 4 \\
59814.7502050 & 59 & 251.0 & 1050 & 1450 & 249.8 $\pm$ 0.1 & 52 $\pm$ 8 & 86 $\pm$ 2 \\
59814.7518336 & 86 & 250.8 & 1000 & 1300 & 247.4 $\pm$ 0.2 & -10 $\pm$ 3 & 87 $\pm$ 1 \\
59814.7524414 & 35 & 249.1 & 1000 & 1200 & 250.6 $\pm$ 0.6 & 9 $\pm$ 0 & 72 $\pm$ 2 \\
59814.7531055 & 26 & 249.9 & 1050 & 1400 & 251.9 $\pm$ 1.0 & -3 $\pm$ 0 & 79 $\pm$ 4 \\
59815.7661876 & 12 & 256.3 & 1000 & 1400 & 257.3 $\pm$ 0.3 & 125 $\pm$ 0 & 52 $\pm$ 5 \\
59815.7663316 & 42 & 252.6 & 1000 & 1500 & 252.6 $\pm$ 1.1 & 31 $\pm$ 9 & 77 $\pm$ 2 \\
59815.7676607 & 60 & 247.9 & 1000 & 1250 & 247.4 $\pm$ 1.1 & 45 $\pm$ 7 & 67 $\pm$ 1 \\
59815.7686857 & 13 & 253.0 & 1050 & 1500 & 251.7 $\pm$ 0.2 & -20 $\pm$ 33 & 64 $\pm$ 6 \\
59815.7689064 & 23 & 251.2 & 1000 & 1300 & 250.7 $\pm$ 0.7 & 125 $\pm$ 21 & 74 $\pm$ 3 \\
59815.7690616 & 26 & 251.2 & 1050 & 1350 & 249.5 $\pm$ 0.7 & 142 $\pm$ 15 & 75 $\pm$ 3 \\
59815.7694270 & 29 & 248.3 & 1000 & 1300 & 248.9 $\pm$ 1.5 & 94 $\pm$ 15 & 62 $\pm$ 4 \\
59815.7694600 & 27 & 248.3 & 1000 & 1200 & 245.2 $\pm$ 0.2 & 12 $\pm$ 53 & 44 $\pm$ 2 \\
59815.7696589 & 11 & 247.7 & 1100 & 1400 & 248.0 $\pm$ 1.3 & 59 $\pm$ 64 & 56 $\pm$ 6 \\
59815.7696866 & 12 & 254.0 & 1000 & 1500 & 253.3 $\pm$ 2.8 & 97 $\pm$ 20 & 77 $\pm$ 8 \\
59815.7708570 & 15 & 253.8 & 1100 & 1500 & 250.6 $\pm$ 0.8 & 3 $\pm$ 25 & 78 $\pm$ 5 \\
59815.7726274 & 15 & 251.4 & 1050 & 1450 & 250.1 $\pm$ 2.2 & 148 $\pm$ 20 & 73 $\pm$ 5 \\
59815.7736184 & 16 & 249.7 & 1000 & 1400 & 250.7 $\pm$ 0.0 & 45 $\pm$ 16 & 93 $\pm$ 6 \\
59815.7738190 & 17 & 251.0 & 1000 & 1200 & 247.4 $\pm$ 0.7 & 83 $\pm$ 31 & 49 $\pm$ 3 \\
59815.7740347 & 14 & 246.5 & 1000 & 1200 & 247.8 $\pm$ 1.4 & 66 $\pm$ 21 & 70 $\pm$ 5 \\
59815.7742826 & 105 & 247.3 & 1000 & 1250 & 247.2 $\pm$ 0.4 & 159 $\pm$ 2 & 79 $\pm$ 1 \\
59815.7758338 & 16 & 250.8 & 1050 & 1450 & 250.5 $\pm$ 1.3 & -17 $\pm$ 31 & 69 $\pm$ 5 \\
59815.7773168 & 20 & 252.6 & 1000 & 1250 & 252.4 $\pm$ 1.1 & 4 $\pm$ 14 & 97 $\pm$ 4 \\
59815.7796816 & 21 & 252.0 & 1000 & 1500 & 253.6 $\pm$ 1.9 & 69 $\pm$ 19 & 79 $\pm$ 5 \\
59815.7802117 & 24 & 251.0 & 1250 & 1500 & 250.6 $\pm$ 1.1 & -3 $\pm$ 25 & 89 $\pm$ 3 \\
59815.7803399 & 33 & 247.3 & 1000 & 1250 & 245.6 $\pm$ 0.4 & 6 $\pm$ 7 & 62 $\pm$ 5 \\
59815.7825639 & 26 & 251.8 & 1000 & 1450 & 252.4 $\pm$ 0.8 & 159 $\pm$ 0 & 71 $\pm$ 4 \\
59815.7835534 & 35 & 249.7 & 1000 & 1500 & 249.9 $\pm$ 0.2 & 72 $\pm$ 17 & 72 $\pm$ 3 \\
59815.7843269 & 26 & 249.3 & 1000 & 1350 & 251.0 $\pm$ 0.1 & 41 $\pm$ 16 & 67 $\pm$ 3 \\
59815.7857263 & 22 & 253.8 & 1050 & 1250 & 247.3 $\pm$ 1.0 & 20 $\pm$ 17 & 88 $\pm$ 3 \\
59819.7284365 & 102 & 251.4 & 1000 & 1500 & 250.6 $\pm$ 0.4 & -46 $\pm$ 4 & 83 $\pm$ 1 \\
59819.7284366 & 298 & 250.4 & 1000 & 1500 & 249.9 $\pm$ 0.5 & -37 $\pm$ 1 & 88 $\pm$ 0 \\
59819.7284366 & 62 & 249.7 & 1000 & 1450 & 250.0 $\pm$ 0.6 & -5 $\pm$ 14 & 61 $\pm$ 2 \\
59819.7450663 & 11 & 243.0 & 1000 & 1150 & 245.5 $\pm$ 2.2 & -28 $\pm$ 19 & 42 $\pm$ 6 \\
59819.7450803 & 31 & 247.4 & 1000 & 1150 & 245.4 $\pm$ 1.7 & -23 $\pm$ 0 & 50 $\pm$ 2 \\
59819.7450782 & 11 & 246.0 & 1000 & 1250 & 237.6 $\pm$ 0.2 & -78 $\pm$ 39 & 48 $\pm$ 5 \\
59819.7475960 & 17 & 249.4 & 1000 & 1200 & 249.9 $\pm$ 2.4 & -85 $\pm$ 0 & 64 $\pm$ 4 \\
59819.7514401 & 10 & 252.1 & 1000 & 1400 & 253.5 $\pm$ 0.0 & -16 $\pm$ 20 & 78 $\pm$ 16 \\
59819.7542820 & 16 & 248.4 & 1000 & 1500 & 245.0 $\pm$ 0.1 & -12 $\pm$ 24 & $\sim$ 100 \\
59819.7586151 & 15 & 252.4 & 1000 & 1400 & 249.4 $\pm$ 0.0 & -34 $\pm$ 26 & 58 $\pm$ 5 \\
59819.7666914 & 12 & 244.3 & 1000 & 1250 & 253.7 $\pm$ 1.2 & -53 $\pm$ 57 & 69 $\pm$ 6 \\
59819.7675113 & 11 & 252.4 & 1100 & 1450 & 252.5 $\pm$ 0.6 & -43 $\pm$ 41 & 68 $\pm$ 7 \\
59819.7778833 & 19 & 248.4 & 1000 & 1250 & 251.2 $\pm$ 0.7 & -69 $\pm$ 29 & 53 $\pm$ 4 \\
59819.7797372 & 20 & 254.4 & 1000 & 1250 & 262.2 $\pm$ 3.3 & -42 $\pm$ 12 & 59 $\pm$ 3 \\
59819.7894060 & 16 & 252.1 & 1000 & 1500 & 252.2 $\pm$ 0.6 & 5 $\pm$ 33 & 54 $\pm$ 8 \\
59819.8030828 & 18 & 249.7 & 1000 & 1300 & 249.5 $\pm$ 1.7 & -55 $\pm$ 41 & 31 $\pm$ 3 \\
59820.8442158 & 21 & 245.9 & 1000 & 1200 & 250.9 $\pm$ 0.5 & -73 $\pm$ 68 & 71 $\pm$ 3 \\
59820.8450284 & 21 & 252.4 & 1000 & 1400 & 252.8 $\pm$ 2.1 & -65 $\pm$ 11 & 56 $\pm$ 3 \\
59820.8451489 & 18 & 250.8 & 1000 & 1350 & 250.1 $\pm$ 3.5 & -31 $\pm$ 21 & 54 $\pm$ 4 \\
59820.8451960 & 29 & 247.9 & 1000 & 1250 & 245.5 $\pm$ 0.4 & -94 $\pm$ 26 & 67 $\pm$ 2 \\
59820.8452905 & 25 & 256.5 & 1000 & 1400 & 261.5 $\pm$ 2.2 & -99 $\pm$ 20 & 42 $\pm$ 2 \\
59820.8453317 & 10 & 247.3 & 1050 & 1350 & 246.2 $\pm$ 0.7 & -44 $\pm$ 28 & 81 $\pm$ 7 \\
59820.8453343 & 12 & 249.9 & 1000 & 1500 & 249.7 $\pm$ 0.3 & -29 $\pm$ 65 & 64 $\pm$ 8 \\
59820.8461192 & 12 & 253.4 & 1120 & 1500 & 251.2 $\pm$ 2.3 & -71 $\pm$ 78 & 91 $\pm$ 7 \\
59820.8474821 & 11 & 247.5 & 1000 & 1250 & 249.7 $\pm$ 0.2 & -41 $\pm$ 0 & $\sim$ 100 \\
59820.8480053 & 11 & 250.4 & 1000 & 1200 & 245.7 $\pm$ 0.8 & -54 $\pm$ 48 & 59 $\pm$ 9 \\
59820.8493193 & 22 & 252.2 & 1000 & 1350 & 250.4 $\pm$ 0.2 & -65 $\pm$ 18 & 78 $\pm$ 3 \\
59820.8496586 & 73 & 249.1 & 1000 & 1250 & 250.7 $\pm$ 1.8 & -95 $\pm$ 3 & 88 $\pm$ 1 \\
59820.8504070 & 10 & 251.6 & 1000 & 1350 & 248.9 $\pm$ 1.4 & -42 $\pm$ 46 & 88 $\pm$ 9 \\
59820.8504226 & 14 & 250.4 & 1000 & 1400 & 249.9 $\pm$ 1.3 & -64 $\pm$ 21 & 75 $\pm$ 7 \\
59820.8504303 & 41 & 250.4 & 1000 & 1500 & 250.4 $\pm$ 0.6 & -53 $\pm$ 10 & 90 $\pm$ 3 \\
59820.8507719 & 34 & 246.1 & 1000 & 1250 & 246.1 $\pm$ 0.2 & -66 $\pm$ 21 & 90 $\pm$ 3 \\
59820.8508114 & 10 & 242.3 & 1000 & 1200 & 248.1 $\pm$ 1.0 & -109 $\pm$ 0 & 60 $\pm$ 4 \\
59820.8516513 & 108 & 246.9 & 1000 & 1200 & 246.8 $\pm$ 0.3 & -26 $\pm$ 5 & 73 $\pm$ 2 \\
59820.8518866 & 15 & 251.0 & 1000 & 1400 & 252.6 $\pm$ 0.0 & -100 $\pm$ 22 & 75 $\pm$ 5 \\
59820.8521194 & 10 & 249.9 & 1000 & 1200 & 250.7 $\pm$ 2.0 & -68 $\pm$ 25 & 78 $\pm$ 6 \\
59820.8521776 & 34 & 255.3 & 1000 & 1500 & 249.3 $\pm$ 0.1 & -77 $\pm$ 7 & 83 $\pm$ 3 \\
59820.8525329 & 42 & 254.9 & 1000 & 1250 & 248.0 $\pm$ 0.8 & -28 $\pm$ 15 & 54 $\pm$ 1 \\
59820.8528285 & 18 & 253.2 & 1000 & 1400 & 251.9 $\pm$ 2.2 & 27 $\pm$ 17 & 69 $\pm$ 4 \\
59820.8529489 & 21 & 249.7 & 1000 & 1500 & 249.1 $\pm$ 0.8 & -68 $\pm$ 27 & 89 $\pm$ 6 \\
59820.8530342 & 19 & 250.8 & 1000 & 1180 & 250.1 $\pm$ 2.6 & -81 $\pm$ 30 & 66 $\pm$ 3 \\
59820.8533121 & 38 & 246.9 & 1000 & 1500 & 246.9 $\pm$ 0.2 & -104 $\pm$ 10 & 68 $\pm$ 7 \\
59820.8543263 & 18 & 251.8 & 1000 & 1500 & 252.5 $\pm$ 0.1 & 17 $\pm$ 22 & 87 $\pm$ 6 \\
59820.8554695 & 13 & 254.2 & 1000 & 1500 & 251.0 $\pm$ 0.7 & -43 $\pm$ 47 & 78 $\pm$ 6 \\
59820.8578884 & 22 & 248.7 & 1000 & 1200 & 247.3 $\pm$ 0.3 & -18 $\pm$ 61 & 80 $\pm$ 4 \\
59820.8583047 & 63 & 249.9 & 1000 & 1500 & 249.8 $\pm$ 0.5 & -65 $\pm$ 7 & 84 $\pm$ 2 \\
59820.8583568 & 22 & 253.6 & 1050 & 1450 & 252.9 $\pm$ 1.1 & -50 $\pm$ 12 & 75 $\pm$ 4 \\
59820.8594931 & 28 & 244.7 & 1000 & 1250 & 244.4 $\pm$ 1.0 & -129 $\pm$ 0 & 67 $\pm$ 2 \\
59820.8604036 & 18 & 253.6 & 1000 & 1350 & 250.1 $\pm$ 0.9 & -29 $\pm$ 7 & 70 $\pm$ 3 \\
59820.8604963 & 63 & 250.6 & 1000 & 1250 & 246.5 $\pm$ 0.0 & -19 $\pm$ 10 & 76 $\pm$ 1 \\
59820.8611837 & 15 & 250.2 & 1050 & 1380 & 249.7 $\pm$ 2.7 & -76 $\pm$ 28 & 63 $\pm$ 5 \\
59820.8617756 & 83 & 256.9 & 1000 & 1350 & 257.6 $\pm$ 0.8 & -33 $\pm$ 2 & 64 $\pm$ 1 \\
59820.8618928 & 69 & 246.7 & 1000 & 1200 & 246.8 $\pm$ 0.4 & -49 $\pm$ 9 & 72 $\pm$ 1 \\
59820.8619760 & 25 & 250.6 & 1000 & 1250 & 250.9 $\pm$ 1.0 & -87 $\pm$ 11 & 78 $\pm$ 3 \\
59820.8627775 & 28 & 255.9 & 1000 & 1150 & 251.6 $\pm$ 3.4 & -23 $\pm$ 46 & 48 $\pm$ 2 \\
59820.8628527 & 28 & 248.1 & 1000 & 1250 & 247.1 $\pm$ 0.8 & -85 $\pm$ 18 & 82 $\pm$ 6 \\
59820.8629525 & 37 & 246.9 & 1000 & 1250 & 246.9 $\pm$ 0.3 & -66 $\pm$ 13 & 89 $\pm$ 2 \\
59820.8630395 & 12 & 248.3 & 1000 & 1150 & 246.2 $\pm$ 0.6 & -57 $\pm$ 0 & $\sim$ 100 \\
59820.8635211 & 16 & 253.2 & 1000 & 1180 & 250.4 $\pm$ 4.2 & 14 $\pm$ 26 & 63 $\pm$ 4 \\
59820.8641789 & 58 & 248.7 & 1000 & 1150 & 246.9 $\pm$ 0.1 & -15 $\pm$ 0 & 60 $\pm$ 2 \\
59822.7735175 & 44 & 255.9 & 1000 & 1500 & 244.6 $\pm$ 0.0 & -5 $\pm$ 6 & 88 $\pm$ 2 \\
59822.7738617 & 12 & 246.9 & 1000 & 1200 & 247.3 $\pm$ 0.0 & 13 $\pm$ 22 & 70 $\pm$ 6 \\
59822.7751068 & 10 & 251.4 & 1000 & 1300 & 251.7 $\pm$ 0.8 & -53 $\pm$ 33 & 79 $\pm$ 8 \\
59822.7756431 & 14 & 256.1 & 1000 & 1500 & 261.6 $\pm$ 0.4 & 4 $\pm$ 36 & 90 $\pm$ 6 \\
59822.7765565 & 12 & 250.6 & 1000 & 1250 & 251.1 $\pm$ 3.7 & -12 $\pm$ 27 & 71 $\pm$ 5 \\
59822.7769714 & 11 & 248.3 & 1100 & 1500 & 247.5 $\pm$ 0.4 & -63 $\pm$ 37 & 51 $\pm$ 8 \\
59822.7788506 & 18 & 256.7 & 1040 & 1350 & 252.8 $\pm$ 4.7 & -11 $\pm$ 13 & 92 $\pm$ 4 \\
59822.7812749 & 12 & 252.4 & 1000 & 1450 & 250.9 $\pm$ 2.4 & -18 $\pm$ 19 & 80 $\pm$ 5 \\
59822.7827689 & 11 & 248.9 & 1000 & 1200 & 248.8 $\pm$ 2.6 & -44 $\pm$ 76 & 56 $\pm$ 5 \\
59822.7829220 & 11 & 247.5 & 1000 & 1300 & 245.3 $\pm$ 1.6 & -31 $\pm$ 0 & 85 $\pm$ 8 \\
59822.7830036 & 14 & 252.0 & 1000 & 1300 & 251.3 $\pm$ 2.6 & -15 $\pm$ 26 & 72 $\pm$ 6 \\
59822.7848960 & 12 & 250.6 & 1000 & 1400 & 249.8 $\pm$ 2.4 & 11 $\pm$ 25 & 66 $\pm$ 6 \\
59822.7851871 & 10 & 252.6 & 1000 & 1170 & 252.3 $\pm$ 0.5 & -4 $\pm$ 22 & 86 $\pm$ 7 \\
59822.7871811 & 11 & 245.7 & 1000 & 1200 & 248.2 $\pm$ 2.4 & 14 $\pm$ 29 & 54 $\pm$ 6 \\
59822.7881336 & 20 & 252.6 & 1100 & 1500 & 252.7 $\pm$ 0.4 & 8 $\pm$ 29 & 81 $\pm$ 4 \\
59822.7889711 & 16 & 248.3 & 1000 & 1350 & 247.9 $\pm$ 0.6 & -33 $\pm$ 41 & 66 $\pm$ 6 \\
59822.7913650 & 23 & 245.5 & 1100 & 1500 & 247.5 $\pm$ 0.9 & -10 $\pm$ 41 & 67 $\pm$ 6 \\
59823.8409824 & 11 & 255.9 & 1250 & 1500 & 251.2 $\pm$ 2.3 & -19 $\pm$ 17 & 68 $\pm$ 10 \\
59823.8415956 & 11 & 248.9 & 1050 & 1350 & 245.6 $\pm$ 0.2 & 37 $\pm$ 31 & 82 $\pm$ 9 \\
59823.8435895 & 13 & 249.7 & 1050 & 1500 & 250.6 $\pm$ 1.2 & -3 $\pm$ 25 & 94 $\pm$ 8 \\
59823.8445247 & 12 & 248.7 & 1000 & 1500 & 248.7 $\pm$ 1.1 & 60 $\pm$ 26 & 70 $\pm$ 7 \\
59823.8445691 & 12 & 247.5 & 1000 & 1140 & 249.7 $\pm$ 1.4 & 45 $\pm$ 0 & 46 $\pm$ 4 \\
59823.8447612 & 18 & 255.3 & 1000 & 1500 & 254.4 $\pm$ 3.6 & -2 $\pm$ 10 & 74 $\pm$ 4 \\
59823.8461428 & 11 & 255.1 & 1000 & 1200 & 251.7 $\pm$ 1.7 & 50 $\pm$ 28 & 47 $\pm$ 5 \\
59823.8489387 & 29 & 252.8 & 1000 & 1450 & 253.0 $\pm$ 1.9 & -9 $\pm$ 12 & 56 $\pm$ 3 \\
59823.8496505 & 51 & 250.2 & 1000 & 1500 & 250.3 $\pm$ 0.7 & 30 $\pm$ 9 & 97 $\pm$ 2 \\
59823.8522502 & 10 & 247.3 & 1000 & 1250 & 247.2 $\pm$ 0.2 & 11 $\pm$ 22 & 26 $\pm$ 5 \\
59823.8525250 & 15 & 247.1 & 1050 & 1300 & 246.1 $\pm$ 0.1 & -8 $\pm$ 29 & 63 $\pm$ 5 \\
59823.8538941 & 14 & 253.0 & 1050 & 1300 & 253.0 $\pm$ 3.6 & -36 $\pm$ 22 & 88 $\pm$ 5 \\
59823.8558838 & 15 & 254.5 & 1050 & 1300 & 246.7 $\pm$ 0.9 & -11 $\pm$ 0 & 78 $\pm$ 5 \\
59823.8563003 & 26 & 253.6 & 1000 & 1500 & 259.1 $\pm$ 1.6 & -30 $\pm$ 12 & 90 $\pm$ 4 \\
59828.7644137 & 16 & 249.7 & 1200 & 1500 & 249.6 $\pm$ 1.0 & 13 $\pm$ 46 & 74 $\pm$ 6 \\
59828.7665770 & 11 & 254.4 & 1150 & 1420 & 244.6 $\pm$ 0.5 & 64 $\pm$ 11 & 68 $\pm$ 9 \\
59828.7683012 & 67 & 254.5 & 1000 & 1500 & 249.9 $\pm$ 0.9 & 99 $\pm$ 3 & 83 $\pm$ 1 \\
59828.7730115 & 13 & 254.5 & 1000 & 1350 & 253.6 $\pm$ 1.1 & 18 $\pm$ 29 & 83 $\pm$ 8 \\
59829.8057224 & 17 & 251.4 & 1000 & 1300 & 251.0 $\pm$ 1.4 & 93 $\pm$ 31 & 46 $\pm$ 3 \\
59829.8061481 & 12 & 245.5 & 1050 & 1400 & 244.3 $\pm$ 1.8 & 73 $\pm$ 30 & $\sim$ 100 \\
59829.8095898 & 24 & 256.1 & 1000 & 1450 & 254.0 $\pm$ 4.0 & -19 $\pm$ 9 & 82 $\pm$ 3 \\
59832.7832619 & 10 & 251.0 & 1000 & 1200 & 248.3 $\pm$ 3.9 & 128 $\pm$ 47 & 58 $\pm$ 7 \\
59832.7838178 & 22 & 248.5 & 1200 & 1500 & 249.1 $\pm$ 1.0 & 108 $\pm$ 26 & 80 $\pm$ 4 \\
59832.7860215 & 37 & 247.9 & 1150 & 1500 & 248.1 $\pm$ 0.4 & 53 $\pm$ 15 & 91 $\pm$ 3 \\
59832.7869932 & 25 & 250.8 & 1100 & 1500 & 248.5 $\pm$ 0.4 & 65 $\pm$ 13 & 95 $\pm$ 5 \\
59832.7877988 & 43 & 250.4 & 1000 & 1450 & 247.9 $\pm$ 0.6 & 80 $\pm$ 4 & 97 $\pm$ 2 \\
59832.7908161 & 10 & 249.5 & 1000 & 1200 & 245.0 $\pm$ 0.2 & 97 $\pm$ 20 & 76 $\pm$ 7 \\
59832.7925132 & 41 & 252.4 & 1000 & 1500 & 252.8 $\pm$ 2.0 & 133 $\pm$ 7 & 91 $\pm$ 2 \\
59832.7930305 & 12 & 251.0 & 1100 & 1500 & 250.9 $\pm$ 1.3 & 71 $\pm$ 0 & 89 $\pm$ 9 \\
59832.7944666 & 16 & 251.2 & 1000 & 1200 & 250.8 $\pm$ 2.8 & 123 $\pm$ 24 & 80 $\pm$ 4 \\
59832.7948777 & 19 & 252.6 & 1050 & 1400 & 253.0 $\pm$ 2.0 & 127 $\pm$ 13 & 91 $\pm$ 4 \\
59832.7955818 & 12 & 247.9 & 1000 & 1200 & 244.5 $\pm$ 1.5 & 99 $\pm$ 64 & 67 $\pm$ 5 \\
59832.7975117 & 26 & 254.2 & 1000 & 1400 & 253.7 $\pm$ 2.7 & 118 $\pm$ 8 & 87 $\pm$ 3 \\
59833.8221558 & 16 & 256.3 & 1000 & 1500 & 250.7 $\pm$ 0.6 & 116 $\pm$ 12 & 95 $\pm$ 5 \\
59833.8223536 & 11 & 248.1 & 1100 & 1400 & 248.9 $\pm$ 0.7 & 51 $\pm$ 0 & 83 $\pm$ 9 \\
59833.8231708 & 38 & 249.9 & 1000 & 1350 & 249.8 $\pm$ 0.5 & 101 $\pm$ 9 & 90 $\pm$ 2 \\
59833.8238612 & 27 & 254.2 & 1010 & 1400 & 257.6 $\pm$ 1.7 & 87 $\pm$ 8 & 89 $\pm$ 2 \\
59834.8297062 & 10 & 249.7 & 1200 & 1400 & 248.3 $\pm$ 0.4 & 89 $\pm$ 31 & 69 $\pm$ 7 \\
59834.8312331 & 10 & 249.7 & 1100 & 1320 & 248.6 $\pm$ 2.6 & 108 $\pm$ 22 & 69 $\pm$ 8 \\
59834.8385998 & 30 & 255.3 & 1000 & 1350 & 254.7 $\pm$ 1.9 & 185 $\pm$ 0 & 82 $\pm$ 3 \\
59834.8404867 & 44 & 250.4 & 1000 & 1500 & 250.7 $\pm$ 1.0 & 110 $\pm$ 7 & 81 $\pm$ 2 \\
59834.8406799 & 10 & 251.2 & 1000 & 1250 & 250.5 $\pm$ 0.0 & 85 $\pm$ 29 & 84 $\pm$ 8 \\
59834.8416098 & 21 & 253.8 & 1100 & 1400 & 248.6 $\pm$ 0.4 & 232 $\pm$ 26 & 70 $\pm$ 4 \\
59835.7459825 & 25 & 246.3 & 1000 & 1300 & 248.5 $\pm$ 0.9 & 60 $\pm$ 41 & 25 $\pm$ 2 \\
59835.7483337 & 38 & 252.0 & 1000 & 1400 & 250.2 $\pm$ 0.1 & 60 $\pm$ 24 & 45 $\pm$ 2 \\
59836.7757350 & 11 & 249.9 & 1200 & 1500 & 249.9 $\pm$ 0.4 & 139 $\pm$ 29 & $\sim$ 100 \\
59836.7851477 & 17 & 252.0 & 1050 & 1250 & 252.9 $\pm$ 1.9 & 151 $\pm$ 24 & 62 $\pm$ 4 \\
59836.7854500 & 16 & 248.9 & 1050 & 1250 & 247.3 $\pm$ 0.5 & 94 $\pm$ 37 & 82 $\pm$ 5 \\
59837.7232041 & 36 & 248.3 & 1000 & 1500 & 245.9 $\pm$ 0.8 & 104 $\pm$ 11 & 90 $\pm$ 3 \\
59837.7274655 & 26 & 250.2 & 1000 & 1200 & 248.2 $\pm$ 0.8 & 150 $\pm$ 31 & 95 $\pm$ 2 \\
59837.7287655 & 13 & 249.1 & 1000 & 1400 & 250.9 $\pm$ 1.8 & 85 $\pm$ 0 & 50 $\pm$ 8 \\
59837.7297903 & 10 & 249.7 & 1000 & 1250 & 251.2 $\pm$ 0.8 & 135 $\pm$ 35 & 77 $\pm$ 8 \\
59841.7185067 & 385 & 246.7 & 1000 & 1500 & 246.4 $\pm$ 0.1 & 162 $\pm$ 1 & 99 $\pm$ 0 \\
59841.7255216 & 15 & 248.9 & 1000 & 1350 & 250.7 $\pm$ 3.0 & 99 $\pm$ 30 & 97 $\pm$ 7 \\
59842.8143516 & 20 & 255.1 & 1000 & 1250 & 256.5 $\pm$ 2.7 & 68 $\pm$ 16 & 90 $\pm$ 3 \\
59856.7671164 & 10 & 248.7 & 1000 & 1250 & 244.0 $\pm$ 2.9 & 180 $\pm$ 22 & 59 $\pm$ 5 \\
59862.7434578 & 475 & 246.3 & 1000 & 1500 & 246.8 $\pm$ 0.1 & 196 $\pm$ 1 & 50 $\pm$ 0 \\
59862.7489556 & 25 & 249.1 & 1050 & 1380 & 247.4 $\pm$ 0.9 & 167 $\pm$ 0 & 43 $\pm$ 2 \\
59865.7577195 & 10 & 247.5 & 1000 & 1300 & 246.4 $\pm$ 1.3 & 167 $\pm$ 0 & 60 $\pm$ 6 \\
59865.7603891 & 20 & 252.8 & 1050 & 1400 & 246.4 $\pm$ 0.9 & 134 $\pm$ 7 & 79 $\pm$ 4 \\
59871.7175039 & 11 & 246.5 & 1000 & 1150 & 250.4 $\pm$ 1.7 & 257 $\pm$ 37 & 52 $\pm$ 5 \\
59871.7294770 & 35 & 250.2 & 1000 & 1300 & 250.0 $\pm$ 2.2 & 54 $\pm$ 8 & 73 $\pm$ 2 \\
59876.6450086 & 17 & 246.9 & 1050 & 1350 & 246.7 $\pm$ 2.7 & 230 $\pm$ 26 & 62 $\pm$ 4 \\
59876.6518420 & 14 & 248.9 & 1050 & 1400 & 252.8 $\pm$ 2.8 & 196 $\pm$ 90 & 84 $\pm$ 7 \\
59876.6530351 & 53 & 253.2 & 1050 & 1400 & 253.4 $\pm$ 0.6 & 158 $\pm$ 5 & 88 $\pm$ 2 \\
59877.7466860 & 41 & 246.7 & 1100 & 1450 & 246.8 $\pm$ 0.6 & 112 $\pm$ 19 & 67 $\pm$ 2 \\
59877.7494101 & 10 & 241.5 & 1050 & 1300 & 241.4 $\pm$ 4.1 & 171 $\pm$ 0 & 61 $\pm$ 6 \\
59877.7532056 & 66 & 251.8 & 1000 & 1300 & 247.0 $\pm$ 0.2 & 149 $\pm$ 6 & 59 $\pm$ 1 \\
59880.6956678 & 21 & 243.7 & 1100 & 1450 & 240.4 $\pm$ 1.3 & 294 $\pm$ 19 & 82 $\pm$ 3 \\
59880.6968824 & 11 & 249.9 & 1000 & 1350 & 250.3 $\pm$ 2.2 & 260 $\pm$ 40 & 68 $\pm$ 8 \\
59880.7036354 & 22 & 254.5 & 1100 & 1500 & 264.2 $\pm$ 1.3 & 322 $\pm$ 10 & 83 $\pm$ 3 \\
59883.6893021 & 43 & 249.3 & 1100 & 1450 & 245.8 $\pm$ 0.8 & 150 $\pm$ 5 & 90 $\pm$ 2 \\
59883.6904512 & 15 & 247.3 & 1000 & 1300 & 245.6 $\pm$ 0.3 & 144 $\pm$ 35 & 86 $\pm$ 6 \\
59883.6958000 & 24 & 249.5 & 1100 & 1450 & 248.7 $\pm$ 0.6 & 151 $\pm$ 16 & 97 $\pm$ 4 \\
59892.7161583 & 18 & 252.0 & 1000 & 1450 & 252.6 $\pm$ 1.3 & 132 $\pm$ 23 & 75 $\pm$ 5 \\
59900.5795677 & 33 & 249.1 & 1000 & 1200 & 251.0 $\pm$ 1.1 & 144 $\pm$ 26 & 35 $\pm$ 2 \\
59900.5848922 & 11 & 254.5 & 1310 & 1480 & 253.5 $\pm$ 1.7 & 118 $\pm$ 30 & 68 $\pm$ 8 \\
59900.5875160 & 12 & 248.3 & 1250 & 1500 & 248.5 $\pm$ 4.0 & 171 $\pm$ 39 & 76 $\pm$ 6 \\
59900.5890115 & 14 & 247.7 & 1300 & 1450 & 255.6 $\pm$ 3.1 & 114 $\pm$ 44 & 96 $\pm$ 6 \\
59900.5920824 & 17 & 250.4 & 1120 & 1500 & 249.9 $\pm$ 2.5 & 99 $\pm$ 29 & 46 $\pm$ 4 \\
59907.6450696 & 18 & 252.6 & 1000 & 1250 & 251.4 $\pm$ 2.5 & 49 $\pm$ 9 & 32 $\pm$ 3 \\
59907.6465559 & 10 & 249.7 & 1000 & 1200 & 247.2 $\pm$ 0.7 & 71 $\pm$ 32 & 96 $\pm$ 8 \\
59907.6472002 & 17 & 255.9 & 1000 & 1400 & 251.6 $\pm$ 1.3 & 126 $\pm$ 12 & 84 $\pm$ 5 \\
59907.6521292 & 64 & 253.2 & 1100 & 1500 & 246.4 $\pm$ 1.5 & 85 $\pm$ 3 & 91 $\pm$ 1 \\
59907.6527757 & 11 & 249.5 & 1000 & 1250 & 243.2 $\pm$ 0.1 & 122 $\pm$ 21 & $\sim$ 100 \\
59907.6529184 & 12 & 249.5 & 1000 & 1160 & 254.4 $\pm$ 4.9 & 42 $\pm$ 31 & 63 $\pm$ 4 \\
59907.6532843 & 18 & 250.4 & 1010 & 1310 & 253.0 $\pm$ 1.1 & 98 $\pm$ 28 & 40 $\pm$ 3 \\
59914.6237442 & 22 & 249.7 & 1000 & 1400 & 249.7 $\pm$ 0.8 & 84 $\pm$ 12 & 93 $\pm$ 5 \\
59914.6258463 & 23 & 246.1 & 1000 & 1150 & 244.6 $\pm$ 1.4 & 134 $\pm$ 39 & 94 $\pm$ 2 \\
59914.6393398 & 23 & 246.7 & 1000 & 1250 & 247.0 $\pm$ 1.8 & 86 $\pm$ 13 & 84 $\pm$ 4 \\
59921.5731731 & 16 & 250.8 & 1100 & 1500 & 250.5 $\pm$ 2.7 & 33 $\pm$ 28 & 94 $\pm$ 6 \\
59951.4988280 & 13 & 252.6 & 1000 & 1200 & 251.8 $\pm$ 3.5 & 5 $\pm$ 27 & 82 $\pm$ 6 \\
59951.4991505 & 11 & 252.0 & 1300 & 1460 & 247.2 $\pm$ 1.7 & 11 $\pm$ 33 & 95 $\pm$ 11 \\
59951.4994265 & 12 & 255.1 & 1350 & 1500 & 254.6 $\pm$ 3.6 & 69 $\pm$ 0 & 92 $\pm$ 6 \\
59951.5005591 & 11 & 248.5 & 1000 & 1350 & 248.4 $\pm$ 2.5 & 47 $\pm$ 36 & 80 $\pm$ 9 \\
59951.5023892 & 21 & 250.6 & 1000 & 1150 & 251.1 $\pm$ 2.1 & -90 $\pm$ 39 & 81 $\pm$ 2 \\
59951.5029227 & 14 & 253.0 & 1200 & 1500 & 262.1 $\pm$ 1.8 & 0 $\pm$ 47 & 79 $\pm$ 6 \\
59951.5029403 & 16 & 254.0 & 1150 & 1500 & 247.5 $\pm$ 0.5 & 15 $\pm$ 0 & 96 $\pm$ 7 \\
59951.5052075 & 21 & 245.5 & 1250 & 1500 & 245.6 $\pm$ 0.7 & 32 $\pm$ 55 & 87 $\pm$ 4 \\
59951.5085855 & 17 & 256.1 & 1200 & 1500 & 246.1 $\pm$ 0.5 & 60 $\pm$ 36 & 94 $\pm$ 4 \\
59951.5087278 & 28 & 252.2 & 1000 & 1300 & 252.4 $\pm$ 2.0 & 7 $\pm$ 26 & 76 $\pm$ 3 \\
59951.5087497 & 16 & 245.3 & 1000 & 1150 & 243.9 $\pm$ 0.5 & -20 $\pm$ 17 & 89 $\pm$ 4 \\
59951.5096804 & 20 & 252.4 & 1300 & 1500 & 255.0 $\pm$ 0.8 & 102 $\pm$ 72 & 89 $\pm$ 4 \\
59951.5099893 & 11 & 248.7 & 1000 & 1150 & 250.8 $\pm$ 2.0 & -54 $\pm$ 22 & 95 $\pm$ 8 \\
59951.5114422 & 19 & 247.5 & 1000 & 1300 & 245.7 $\pm$ 0.1 & -45 $\pm$ 22 & 86 $\pm$ 4 \\
59951.5119878 & 22 & 244.9 & 1000 & 1150 & 250.0 $\pm$ 1.4 & 70 $\pm$ 39 & 80 $\pm$ 3 \\
59951.5132519 & 14 & 255.5 & 1200 & 1500 & 250.4 $\pm$ 1.2 & 19 $\pm$ 19 & 71 $\pm$ 7 \\
59961.4669379 & 16 & 254.9 & 1050 & 1450 & 249.9 $\pm$ 3.0 & 11 $\pm$ 13 & 88 $\pm$ 5 \\
59961.4700458 & 10 & 251.2 & 1200 & 1450 & 244.8 $\pm$ 1.4 & 39 $\pm$ 60 & 90 $\pm$ 8 \\
59961.4704149 & 18 & 248.3 & 1200 & 1500 & 248.6 $\pm$ 1.0 & 8 $\pm$ 40 & 84 $\pm$ 5 \\
59961.4709321 & 13 & 248.5 & 1200 & 1500 & 248.8 $\pm$ 2.7 & 78 $\pm$ 60 & 90 $\pm$ 9 \\
59961.4738216 & 34 & 249.7 & 1000 & 1400 & 247.6 $\pm$ 1.4 & 8 $\pm$ 11 & $\sim$ 100 \\
59961.4783227 & 10 & 246.9 & 1000 & 1150 & 246.8 $\pm$ 0.2 & 25 $\pm$ 40 & 88 $\pm$ 8 \\
59961.4817084 & 25 & 248.9 & 1300 & 1500 & 249.3 $\pm$ 1.1 & 17 $\pm$ 0 & 97 $\pm$ 6 \\
59978.3030067 & 21 & 245.7 & 1000 & 1200 & 240.7 $\pm$ 0.8 & -3 $\pm$ 27 & 83 $\pm$ 3 \\
59978.3034944 & 12 & 247.7 & 1000 & 1250 & 246.0 $\pm$ 0.6 & 10 $\pm$ 52 & 82 $\pm$ 6 \\
59978.3042779 & 11 & 246.7 & 1000 & 1200 & 246.7 $\pm$ 0.4 & -33 $\pm$ 39 & 70 $\pm$ 6 \\
59978.3047972 & 26 & 247.7 & 1000 & 1350 & 247.8 $\pm$ 0.2 & -5 $\pm$ 24 & 77 $\pm$ 4 \\
59978.3049643 & 33 & 252.6 & 1000 & 1350 & 248.1 $\pm$ 0.8 & 46 $\pm$ 10 & 96 $\pm$ 3 \\
59978.3065977 & 17 & 251.4 & 1000 & 1350 & 252.9 $\pm$ 0.2 & 35 $\pm$ 20 & 77 $\pm$ 10 \\
59978.3071096 & 17 & 250.8 & 1250 & 1500 & 244.3 $\pm$ 0.8 & 60 $\pm$ 37 & 86 $\pm$ 5 \\
59978.3073868 & 10 & 251.0 & 1200 & 1500 & 249.7 $\pm$ 0.7 & 9 $\pm$ 0 & 87 $\pm$ 12 \\
59978.3087376 & 10 & 248.5 & 1050 & 1450 & 248.3 $\pm$ 0.2 & 24 $\pm$ 43 & 74 $\pm$ 9 \\
59978.3103988 & 15 & 257.2 & 1000 & 1250 & 247.6 $\pm$ 1.7 & -4 $\pm$ 79 & 64 $\pm$ 3 \\
59978.3116811 & 10 & 248.3 & 1000 & 1400 & 249.3 $\pm$ 0.6 & 13 $\pm$ 0 & 50 $\pm$ 6 \\
59978.3128511 & 18 & 248.5 & 1000 & 1150 & 253.2 $\pm$ 1.3 & -3 $\pm$ 32 & 82 $\pm$ 5 \\
59978.3129403 & 17 & 246.5 & 1250 & 1450 & 246.4 $\pm$ 0.7 & -9 $\pm$ 70 & 81 $\pm$ 4 \\
59989.3544494 & 13 & 249.7 & 1200 & 1500 & 249.2 $\pm$ 0.1 & 44 $\pm$ 34 & $\sim$ 100 \\
59989.3544624 & 24 & 248.1 & 1000 & 1250 & 247.4 $\pm$ 0.1 & 72 $\pm$ 21 & 86 $\pm$ 4 \\
59989.3544776 & 12 & 250.6 & 1000 & 1250 & 250.4 $\pm$ 3.3 & 170 $\pm$ 32 & 67 $\pm$ 6 \\
59989.3547346 & 80 & 252.8 & 1000 & 1500 & 245.6 $\pm$ 0.4 & 134 $\pm$ 6 & 78 $\pm$ 2 \\
59989.3547502 & 98 & 247.9 & 1050 & 1500 & 246.0 $\pm$ 0.2 & 55 $\pm$ 5 & 92 $\pm$ 1 \\
59989.3547691 & 12 & 244.9 & 1150 & 1400 & 246.9 $\pm$ 0.6 & 101 $\pm$ 93 & $\sim$ 100 \\
59989.3551098 & 21 & 248.3 & 1250 & 1500 & 249.1 $\pm$ 0.3 & 73 $\pm$ 26 & 90 $\pm$ 5 \\
59989.3551235 & 26 & 247.1 & 1100 & 1380 & 247.4 $\pm$ 0.5 & 136 $\pm$ 24 & $\sim$ 100 \\
59989.3559662 & 23 & 251.6 & 1000 & 1380 & 246.0 $\pm$ 0.3 & 85 $\pm$ 33 & 89 $\pm$ 4 \\
59989.3560343 & 29 & 251.6 & 1200 & 1500 & 251.2 $\pm$ 1.1 & 126 $\pm$ 14 & 96 $\pm$ 4 \\
59989.3561971 & 17 & 251.0 & 1000 & 1200 & 246.5 $\pm$ 0.3 & 100 $\pm$ 44 & 80 $\pm$ 4 \\
59989.3561994 & 19 & 250.4 & 1250 & 1500 & 246.6 $\pm$ 1.4 & 98 $\pm$ 31 & 96 $\pm$ 6 \\
59989.3568230 & 14 & 247.5 & 1000 & 1250 & 248.1 $\pm$ 1.0 & 160 $\pm$ 30 & 79 $\pm$ 6 \\
59989.3571859 & 33 & 249.1 & 1000 & 1380 & 247.8 $\pm$ 0.6 & 116 $\pm$ 13 & 93 $\pm$ 4 \\
59989.3573588 & 13 & 254.7 & 1250 & 1500 & 255.6 $\pm$ 2.9 & 146 $\pm$ 37 & $\sim$ 100 \\
59989.3575986 & 49 & 246.9 & 1000 & 1350 & 247.0 $\pm$ 0.3 & 125 $\pm$ 12 & 92 $\pm$ 2 \\
59989.3576267 & 28 & 245.7 & 1000 & 1150 & 247.5 $\pm$ 0.2 & 69 $\pm$ 0 & 75 $\pm$ 4 \\
59989.3578639 & 20 & 248.5 & 1050 & 1380 & 248.5 $\pm$ 0.6 & 133 $\pm$ 24 & 83 $\pm$ 6 \\
59989.3596244 & 29 & 247.9 & 1000 & 1380 & 248.3 $\pm$ 0.2 & 73 $\pm$ 0 & 96 $\pm$ 4 \\
59989.3611728 & 50 & 245.9 & 1000 & 1250 & 245.8 $\pm$ 0.3 & 80 $\pm$ 11 & 93 $\pm$ 2 \\
59989.3612049 & 23 & 252.6 & 1050 & 1500 & 252.5 $\pm$ 1.7 & 152 $\pm$ 17 & 91 $\pm$ 6 \\
59989.3613592 & 62 & 247.7 & 1000 & 1500 & 246.2 $\pm$ 0.5 & 126 $\pm$ 38 & 93 $\pm$ 4 \\
59989.3617332 & 57 & 251.6 & 1000 & 1500 & 247.8 $\pm$ 0.5 & 136 $\pm$ 6 & 98 $\pm$ 3 \\
59989.3618995 & 13 & 249.7 & 1180 & 1450 & 249.8 $\pm$ 0.5 & 62 $\pm$ 31 & 87 $\pm$ 8 \\
59989.3622708 & 40 & 247.1 & 1250 & 1500 & 246.9 $\pm$ 0.9 & 71 $\pm$ 14 & 99 $\pm$ 3 \\
59989.3623292 & 48 & 250.8 & 1000 & 1300 & 245.9 $\pm$ 0.7 & 122 $\pm$ 9 & 95 $\pm$ 2 \\
59989.3627513 & 20 & 249.3 & 1000 & 1300 & 246.2 $\pm$ 0.9 & 132 $\pm$ 25 & 86 $\pm$ 5 \\
59989.3634831 & 13 & 249.3 & 1000 & 1250 & 246.1 $\pm$ 0.4 & 92 $\pm$ 34 & 88 $\pm$ 7 \\
59989.3639450 & 25 & 249.5 & 1000 & 1380 & 248.3 $\pm$ 0.6 & 76 $\pm$ 13 & 83 $\pm$ 4 \\
59989.3639769 & 31 & 247.3 & 1000 & 1380 & 247.3 $\pm$ 0.4 & 77 $\pm$ 36 & $\sim$ 100 \\
59989.3654658 & 21 & 247.5 & 1120 & 1380 & 247.5 $\pm$ 0.4 & 117 $\pm$ 25 & $\sim$ 100 \\
59989.3655099 & 44 & 252.4 & 1100 & 1500 & 249.2 $\pm$ 3.2 & 138 $\pm$ 10 & 91 $\pm$ 2 \\
59989.3655523 & 52 & 252.4 & 1000 & 1500 & 252.3 $\pm$ 0.3 & 68 $\pm$ 7 & 92 $\pm$ 3 \\
59989.3658004 & 15 & 246.7 & 1000 & 1200 & 250.0 $\pm$ 0.2 & 74 $\pm$ 31 & 80 $\pm$ 6 \\
59989.3659207 & 57 & 250.4 & 1000 & 1500 & 247.7 $\pm$ 0.4 & 119 $\pm$ 4 & 97 $\pm$ 2 \\
59989.3659829 & 21 & 248.3 & 1000 & 1200 & 248.5 $\pm$ 0.5 & 48 $\pm$ 25 & 91 $\pm$ 4 \\
59989.3664048 & 26 & 245.3 & 1000 & 1250 & 246.4 $\pm$ 0.2 & 105 $\pm$ 8 & 90 $\pm$ 3 \\
59989.3664952 & 20 & 249.3 & 1000 & 1400 & 245.9 $\pm$ 0.9 & 151 $\pm$ 17 & 96 $\pm$ 6 \\
59989.3665395 & 744 & 247.5 & 1000 & 1500 & 246.2 $\pm$ 0.1 & 154 $\pm$ 0 & 72 $\pm$ 0 \\
59989.3667717 & 75 & 253.4 & 1000 & 1500 & 245.5 $\pm$ 1.0 & 125 $\pm$ 3 & 93 $\pm$ 3 \\
59989.3670803 & 12 & 255.7 & 1000 & 1120 & 246.2 $\pm$ 0.3 & 102 $\pm$ 37 & 86 $\pm$ 5 \\
60007.2135375 & 17 & 243.9 & 1120 & 1500 & 248.3 $\pm$ 1.4 & 252 $\pm$ 41 & 59 $\pm$ 4 \\
60007.2137400 & 14 & 249.7 & 1000 & 1500 & 249.7 $\pm$ 0.2 & 141 $\pm$ 28 & 84 $\pm$ 8 \\
60007.2138302 & 13 & 241.5 & 1000 & 1300 & 245.7 $\pm$ 0.0 & 167 $\pm$ 39 & $\sim$ 100 \\
60007.2149672 & 13 & 247.3 & 1000 & 1250 & 249.9 $\pm$ 0.9 & 61 $\pm$ 28 & 92 $\pm$ 6 \\
60007.2200259 & 15 & 247.5 & 1120 & 1500 & 253.6 $\pm$ 0.8 & 117 $\pm$ 0 & 60 $\pm$ 5 \\
60007.2201781 & 12 & 252.6 & 1300 & 1500 & 243.7 $\pm$ 1.2 & 145 $\pm$ 44 & 82 $\pm$ 5 \\
60007.2210567 & 12 & 246.7 & 1000 & 1250 & 246.5 $\pm$ 0.1 & 170 $\pm$ 53 & 77 $\pm$ 7 \\
60007.2213166 & 12 & 248.5 & 1250 & 1500 & 248.3 $\pm$ 1.1 & 149 $\pm$ 67 & $\sim$ 100 \\
60007.2249317 & 83 & 245.7 & 1000 & 1250 & 246.0 $\pm$ 0.1 & 147 $\pm$ 5 & 84 $\pm$ 5 \\
60007.2251020 & 14 & 249.5 & 1120 & 1500 & 249.4 $\pm$ 1.1 & 190 $\pm$ 21 & 91 $\pm$ 8 \\
60007.2251404 & 10 & 243.7 & 1000 & 1200 & 250.2 $\pm$ 0.9 & 160 $\pm$ 26 & $\sim$ 100 \\
60007.2255003 & 14 & 251.6 & 1300 & 1500 & 249.7 $\pm$ 0.1 & 96 $\pm$ 53 & 90 $\pm$ 6 \\
60007.2260106 & 13 & 247.3 & 1250 & 1500 & 251.9 $\pm$ 1.6 & 154 $\pm$ 44 & 82 $\pm$ 7 \\
60017.2401486 & 18 & 251.2 & 1200 & 1500 & 250.5 $\pm$ 2.6 & 104 $\pm$ 30 & 91 $\pm$ 5 \\
60017.2402078 & 29 & 249.3 & 1000 & 1500 & 250.8 $\pm$ 1.5 & 26 $\pm$ 15 & 88 $\pm$ 4 \\
60017.2402511 & 15 & 246.1 & 1000 & 1350 & 246.0 $\pm$ 0.5 & -23 $\pm$ 32 & 72 $\pm$ 8 \\
60017.2406389 & 16 & 255.7 & 1150 & 1500 & 263.3 $\pm$ 2.2 & 117 $\pm$ 18 & 67 $\pm$ 10 \\
60017.2411494 & 12 & 247.1 & 1000 & 1380 & 245.4 $\pm$ 0.4 & -19 $\pm$ 0 & 74 $\pm$ 5 \\
60017.2429101 & 11 & 250.4 & 1000 & 1380 & 248.0 $\pm$ 0.7 & 150 $\pm$ 22 & 43 $\pm$ 7 \\
60017.2432600 & 13 & 249.3 & 1250 & 1500 & 244.4 $\pm$ 0.1 & -64 $\pm$ 48 & 91 $\pm$ 7 \\
60017.2441100 & 18 & 246.3 & 1200 & 1500 & 246.5 $\pm$ 0.4 & 77 $\pm$ 0 & 69 $\pm$ 5 \\
60017.2442643 & 19 & 248.1 & 1000 & 1200 & 248.0 $\pm$ 1.2 & 109 $\pm$ 31 & 75 $\pm$ 5 \\
60017.2443089 & 15 & 248.9 & 1000 & 1400 & 249.3 $\pm$ 1.1 & 14 $\pm$ 26 & 72 $\pm$ 7 \\
60017.2446386 & 14 & 251.4 & 1000 & 1380 & 247.9 $\pm$ 0.4 & 4 $\pm$ 20 & 64 $\pm$ 6 \\
60017.2446654 & 14 & 250.6 & 1120 & 1500 & 250.3 $\pm$ 1.6 & 53 $\pm$ 24 & 81 $\pm$ 10 \\
60017.2453875 & 23 & 249.1 & 1090 & 1350 & 243.2 $\pm$ 3.7 & 85 $\pm$ 11 & 78 $\pm$ 3 \\
60017.2453928 & 14 & 253.6 & 1120 & 1500 & 254.0 $\pm$ 1.9 & 36 $\pm$ 36 & 76 $\pm$ 7 \\
60017.2454109 & 14 & 253.8 & 1000 & 1250 & 253.2 $\pm$ 3.3 & 70 $\pm$ 39 & 42 $\pm$ 4 \\
60017.2455575 & 21 & 250.2 & 1050 & 1450 & 251.1 $\pm$ 1.5 & 127 $\pm$ 17 & 72 $\pm$ 4 \\
60017.2461163 & 27 & 252.4 & 1150 & 1500 & 250.8 $\pm$ 0.4 & 0 $\pm$ 62 & 79 $\pm$ 3 \\
60017.2461174 & 11 & 249.9 & 1000 & 1380 & 251.1 $\pm$ 0.2 & 32 $\pm$ 65 & 40 $\pm$ 6 \\
60017.2461604 & 46 & 249.9 & 1000 & 1500 & 249.3 $\pm$ 0.6 & 6 $\pm$ 10 & 78 $\pm$ 3 \\
60017.2462030 & 34 & 245.7 & 1000 & 1500 & 246.2 $\pm$ 0.3 & 15 $\pm$ 17 & 84 $\pm$ 4 \\
60017.2477459 & 10 & 246.9 & 1000 & 1120 & 245.5 $\pm$ 4.9 & 7 $\pm$ 47 & 48 $\pm$ 5 \\
60017.2479381 & 287 & 245.1 & 1000 & 1300 & 246.5 $\pm$ 0.2 & 69 $\pm$ 0 & 93 $\pm$ 1 \\
60017.2487649 & 11 & 250.8 & 1000 & 1350 & 249.9 $\pm$ 1.0 & -13 $\pm$ 24 & 64 $\pm$ 5 \\
60017.2487805 & 11 & 250.8 & 1200 & 1500 & 252.8 $\pm$ 1.4 & 17 $\pm$ 47 & 90 $\pm$ 8 \\
60017.2491530 & 11 & 248.1 & 1100 & 1380 & 245.8 $\pm$ 0.2 & 28 $\pm$ 32 & 76 $\pm$ 9 \\
60017.2499407 & 14 & 249.3 & 1120 & 1500 & 248.4 $\pm$ 3.0 & 123 $\pm$ 27 & 62 $\pm$ 6 \\
60017.2501664 & 13 & 247.1 & 1000 & 1200 & 247.3 $\pm$ 1.2 & 139 $\pm$ 29 & 82 $\pm$ 5 \\
60017.2502671 & 30 & 247.5 & 1120 & 1500 & 244.5 $\pm$ 0.2 & 102 $\pm$ 9 & 90 $\pm$ 3 \\
60017.2506444 & 19 & 246.3 & 1150 & 1500 & 245.7 $\pm$ 0.5 & 33 $\pm$ 28 & 91 $\pm$ 5 \\
60017.2508035 & 12 & 250.8 & 1000 & 1500 & 248.4 $\pm$ 1.2 & 70 $\pm$ 17 & 85 $\pm$ 8 \\
60017.2519493 & 21 & 249.1 & 1120 & 1500 & 252.3 $\pm$ 0.8 & 150 $\pm$ 23 & 88 $\pm$ 5 \\
60022.1619754 & 23 & 251.0 & 1000 & 1300 & 247.3 $\pm$ 0.8 & 148 $\pm$ 28 & 83 $\pm$ 4 \\
60022.1630027 & 12 & 257.2 & 1000 & 1140 & 251.2 $\pm$ 0.1 & 134 $\pm$ 32 & 71 $\pm$ 5 \\
60022.1643009 & 17 & 255.5 & 1000 & 1300 & 246.9 $\pm$ 0.7 & 106 $\pm$ 17 & 90 $\pm$ 5 \\
60022.1645443 & 13 & 244.5 & 1000 & 1200 & 247.2 $\pm$ 0.1 & 58 $\pm$ 34 & 93 $\pm$ 6 \\
60022.1657488 & 11 & 251.8 & 1000 & 1250 & 252.7 $\pm$ 1.1 & 56 $\pm$ 19 & 87 $\pm$ 8 \\
60022.1666845 & 14 & 256.9 & 1250 & 1500 & 251.3 $\pm$ 2.2 & 104 $\pm$ 50 & 94 $\pm$ 6 \\
60022.1669915 & 13 & 237.2 & 1000 & 1500 & 247.4 $\pm$ 2.0 & 73 $\pm$ 32 & 65 $\pm$ 4 \\
60022.1674273 & 18 & 255.5 & 1000 & 1380 & 245.0 $\pm$ 0.3 & 30 $\pm$ 11 & 81 $\pm$ 5 \\
60022.1679456 & 13 & 242.9 & 1250 & 1450 & 241.6 $\pm$ 0.1 & 57 $\pm$ 0 & 73 $\pm$ 7 \\
60022.1679730 & 35 & 254.9 & 1000 & 1250 & 245.4 $\pm$ 0.2 & 48 $\pm$ 5 & 91 $\pm$ 2 \\
60022.1698970 & 11 & 248.9 & 1000 & 1380 & 249.5 $\pm$ 0.1 & 147 $\pm$ 17 & 46 $\pm$ 6 \\
60022.1701294 & 21 & 255.1 & 1100 & 1450 & 260.2 $\pm$ 3.0 & 139 $\pm$ 10 & 92 $\pm$ 5 \\
60022.1701695 & 20 & 249.7 & 1000 & 1450 & 247.2 $\pm$ 0.6 & 128 $\pm$ 12 & $\sim$ 100 \\
60022.1707123 & 38 & 256.5 & 1150 & 1500 & 250.6 $\pm$ 4.0 & 105 $\pm$ 6 & 95 $\pm$ 2 \\
60022.1709843 & 17 & 254.9 & 1000 & 1500 & 254.2 $\pm$ 1.9 & 56 $\pm$ 20 & 97 $\pm$ 8 \\
60022.1714705 & 43 & 254.9 & 1000 & 1450 & 248.3 $\pm$ 1.6 & 102 $\pm$ 6 & 94 $\pm$ 2 \\
60022.1723372 & 11 & 246.7 & 1000 & 1200 & 246.8 $\pm$ 1.0 & 37 $\pm$ 0 & 90 $\pm$ 6 \\
60022.1729685 & 11 & 254.0 & 1000 & 1380 & 250.0 $\pm$ 2.0 & 132 $\pm$ 25 & 75 $\pm$ 8 \\
60022.1734160 & 18 & 256.3 & 1000 & 1500 & 254.6 $\pm$ 2.4 & 113 $\pm$ 0 & 82 $\pm$ 6 \\
60022.1743703 & 10 & 252.6 & 1000 & 1500 & 251.3 $\pm$ 0.5 & 115 $\pm$ 28 & 69 $\pm$ 8 \\
60022.1771219 & 11 & 245.9 & 1000 & 1200 & 246.4 $\pm$ 0.5 & 121 $\pm$ 52 & 95 $\pm$ 6 \\
60022.1776491 & 10 & 256.9 & 1120 & 1400 & 247.4 $\pm$ 1.1 & 27 $\pm$ 39 & 45 $\pm$ 7 \\
60022.1777681 & 16 & 249.7 & 1000 & 1150 & 249.8 $\pm$ 1.8 & 192 $\pm$ 32 & 70 $\pm$ 4 \\
60022.1783045 & 14 & 254.2 & 1150 & 1500 & 251.4 $\pm$ 0.4 & 38 $\pm$ 46 & 59 $\pm$ 6 \\
60022.1783210 & 13 & 254.2 & 1000 & 1400 & 251.4 $\pm$ 1.2 & 111 $\pm$ 21 & 70 $\pm$ 7 \\
60022.1786119 & 12 & 252.2 & 1250 & 1500 & 252.2 $\pm$ 2.1 & 119 $\pm$ 35 & 79 $\pm$ 7 \\
60022.1788924 & 24 & 251.8 & 1000 & 1300 & 252.4 $\pm$ 1.6 & 122 $\pm$ 13 & 91 $\pm$ 4 \\
60022.1796740 & 23 & 241.7 & 1000 & 1500 & 254.9 $\pm$ 3.8 & 114 $\pm$ 7 & 80 $\pm$ 4 \\
60022.1797223 & 11 & 247.7 & 1000 & 1250 & 250.7 $\pm$ 4.8 & 17 $\pm$ 9 & 70 $\pm$ 6 \\
60022.1798978 & 18 & 244.9 & 1000 & 1120 & 243.3 $\pm$ 1.4 & 1 $\pm$ 29 & 76 $\pm$ 3 \\
60022.1810374 & 15 & 243.9 & 1000 & 1200 & 243.3 $\pm$ 0.7 & 206 $\pm$ 21 & 86 $\pm$ 5 \\
60022.1811238 & 13 & 253.0 & 1000 & 1400 & 252.1 $\pm$ 1.1 & 35 $\pm$ 34 & 68 $\pm$ 6 \\
60022.1825617 & 10 & 254.0 & 1090 & 1380 & 246.3 $\pm$ 0.7 & 32 $\pm$ 39 & 99 $\pm$ 10 \\
60022.1826887 & 11 & 251.2 & 1000 & 1450 & 253.0 $\pm$ 0.3 & 38 $\pm$ 29 & 70 $\pm$ 8 \\
60022.1841563 & 16 & 253.8 & 1100 & 1500 & 252.1 $\pm$ 1.4 & 112 $\pm$ 32 & 82 $\pm$ 6 \\
60022.1852758 & 20 & 255.3 & 1000 & 1380 & 256.7 $\pm$ 0.3 & 72 $\pm$ 29 & 73 $\pm$ 4 \\
60022.1860159 & 17 & 255.9 & 1100 & 1500 & 252.1 $\pm$ 1.6 & 119 $\pm$ 12 & 61 $\pm$ 10 \\
60022.1868912 & 10 & 248.1 & 1250 & 1500 & 246.4 $\pm$ 0.7 & 135 $\pm$ 47 & 99 $\pm$ 11 \\
60022.1878542 & 21 & 250.4 & 1000 & 1300 & 250.5 $\pm$ 2.2 & 96 $\pm$ 22 & 75 $\pm$ 4 \\
60022.1890118 & 37 & 253.0 & 1000 & 1500 & 253.0 $\pm$ 0.7 & 129 $\pm$ 6 & 75 $\pm$ 8 \\
60022.1891764 & 41 & 251.0 & 1000 & 1380 & 245.8 $\pm$ 0.6 & 37 $\pm$ 5 & 98 $\pm$ 2 \\
60022.1904398 & 30 & 250.8 & 1100 & 1500 & 246.2 $\pm$ 0.5 & 89 $\pm$ 5 & 96 $\pm$ 2 \\
60022.1906809 & 22 & 251.2 & 1000 & 1350 & 253.8 $\pm$ 2.3 & 123 $\pm$ 11 & 65 $\pm$ 3 \\
60022.1908502 & 37 & 252.4 & 1000 & 1500 & 253.0 $\pm$ 1.9 & 94 $\pm$ 6 & 87 $\pm$ 3 \\
60022.1909827 & 10 & 255.3 & 1110 & 1350 & 250.3 $\pm$ 0.9 & 118 $\pm$ 20 & 78 $\pm$ 10 \\
60022.1912902 & 12 & 249.5 & 1120 & 1450 & 248.8 $\pm$ 0.4 & 139 $\pm$ 36 & $\sim$ 100 \\
60022.1912910 & 11 & 253.2 & 1000 & 1400 & 247.9 $\pm$ 0.5 & 130 $\pm$ 24 & 79 $\pm$ 10 \\
60022.1923199 & 27 & 249.9 & 1050 & 1350 & 249.3 $\pm$ 1.1 & 112 $\pm$ 10 & 97 $\pm$ 4 \\
60022.1947611 & 27 & 248.3 & 1000 & 1200 & 246.9 $\pm$ 0.1 & 46 $\pm$ 23 & 96 $\pm$ 3 \\
60022.1954513 & 18 & 251.4 & 1000 & 1500 & 251.5 $\pm$ 1.3 & 103 $\pm$ 18 & 90 $\pm$ 6 \\
60022.1954529 & 38 & 248.3 & 1000 & 1500 & 248.4 $\pm$ 0.5 & 37 $\pm$ 3 & 95 $\pm$ 3 \\
60022.1955841 & 11 & 251.8 & 1270 & 1500 & 260.3 $\pm$ 2.3 & 110 $\pm$ 34 & $\sim$ 100 \\
60022.1967233 & 23 & 256.1 & 1050 & 1500 & 247.9 $\pm$ 0.7 & 110 $\pm$ 11 & $\sim$ 100 \\
60022.1975908 & 20 & 252.8 & 1250 & 1500 & 253.3 $\pm$ 2.3 & 128 $\pm$ 32 & $\sim$ 100 \\
60022.1978177 & 11 & 254.0 & 1120 & 1500 & 253.6 $\pm$ 0.6 & 110 $\pm$ 36 & 96 $\pm$ 9 \\
60022.1985498 & 11 & 257.2 & 1000 & 1500 & 257.3 $\pm$ 0.2 & 102 $\pm$ 21 & 84 $\pm$ 8 \\
60022.1996538 & 14 & 251.0 & 1000 & 1250 & 252.9 $\pm$ 0.0 & 22 $\pm$ 50 & 80 $\pm$ 5 \\
60022.1999722 & 17 & 251.8 & 1000 & 1450 & 251.2 $\pm$ 0.1 & 84 $\pm$ 20 & 82 $\pm$ 7 \\
60022.2001081 & 14 & 250.8 & 1000 & 1250 & 248.8 $\pm$ 1.3 & 161 $\pm$ 40 & 80 $\pm$ 6 \\
60022.2005990 & 15 & 248.1 & 1100 & 1450 & 249.2 $\pm$ 0.0 & 90 $\pm$ 24 & 78 $\pm$ 5 \\
60022.2006001 & 18 & 253.8 & 1000 & 1500 & 246.5 $\pm$ 0.7 & 99 $\pm$ 5 & 92 $\pm$ 5 \\
60022.2006017 & 67 & 253.8 & 1000 & 1500 & 250.2 $\pm$ 1.7 & 101 $\pm$ 2 & 80 $\pm$ 8 \\
60030.2353954 & 11 & 247.3 & 1000 & 1380 & 251.5 $\pm$ 4.4 & 17 $\pm$ 0 & 56 $\pm$ 7 \\
60030.2361970 & 35 & 250.6 & 1000 & 1380 & 249.0 $\pm$ 0.2 & 118 $\pm$ 9 & 87 $\pm$ 3 \\
60030.2368328 & 12 & 256.5 & 1200 & 1440 & 253.9 $\pm$ 4.1 & 37 $\pm$ 65 & 88 $\pm$ 8 \\
60030.2392527 & 11 & 254.2 & 1050 & 1450 & 255.3 $\pm$ 1.0 & 102 $\pm$ 20 & 64 $\pm$ 8 \\
60030.2417551 & 11 & 246.3 & 1350 & 1500 & 252.8 $\pm$ 1.1 & -3 $\pm$ 36 & 84 $\pm$ 6 \\
60030.2427984 & 12 & 246.9 & 1000 & 1200 & 246.8 $\pm$ 1.3 & 145 $\pm$ 42 & 87 $\pm$ 9 \\
60030.2454592 & 40 & 246.5 & 1000 & 1250 & 247.1 $\pm$ 1.5 & 181 $\pm$ 9 & 90 $\pm$ 2 \\
60030.2464995 & 11 & 255.5 & 1300 & 1500 & 253.1 $\pm$ 1.0 & -30 $\pm$ 57 & 62 $\pm$ 8 \\
60030.2490648 & 11 & 251.8 & 1150 & 1450 & 243.4 $\pm$ 0.7 & -26 $\pm$ 35 & 88 $\pm$ 8 \\
60030.2493013 & 19 & 251.0 & 1120 & 1500 & 248.8 $\pm$ 0.5 & 32 $\pm$ 42 & 80 $\pm$ 5 \\
60030.2493563 & 24 & 251.0 & 1100 & 1500 & 250.7 $\pm$ 2.3 & -9 $\pm$ 22 & 70 $\pm$ 4 \\
60044.2475614 & 14 & 248.7 & 1000 & 1200 & 252.4 $\pm$ 0.8 & 145 $\pm$ 0 & 84 $\pm$ 4 \\
60058.1336885 & 10 & 248.3 & 1000 & 1200 & 251.9 $\pm$ 3.7 & 132 $\pm$ 20 & 94 $\pm$ 9 \\
60058.1370098 & 12 & 253.0 & 1270 & 1500 & 258.0 $\pm$ 3.8 & 203 $\pm$ 43 & 69 $\pm$ 6 \\
60078.0358322 & 10 & 250.8 & 1000 & 1250 & 253.6 $\pm$ 0.2 & 215 $\pm$ 20 & 56 $\pm$ 4 \\
60078.0397435 & 24 & 248.5 & 1050 & 1380 & 248.7 $\pm$ 0.6 & 183 $\pm$ 7 & $\sim$ 100 \\
60078.0401474 & 12 & 256.9 & 1000 & 1400 & 249.3 $\pm$ 1.1 & 149 $\pm$ 32 & 84 $\pm$ 8 \\
60078.0404326 & 16 & 246.1 & 1120 & 1380 & 245.6 $\pm$ 0.5 & 206 $\pm$ 26 & 94 $\pm$ 5 \\
60078.0416078 & 56 & 256.3 & 1000 & 1500 & 250.0 $\pm$ 1.2 & 176 $\pm$ 5 & 66 $\pm$ 2 \\
60111.9562790 & 10 & 248.5 & 1300 & 1500 & 245.5 $\pm$ 0.6 & 222 $\pm$ 0 & 97 $\pm$ 7 \\
60111.9590595 & 11 & 248.1 & 1000 & 1380 & 249.0 $\pm$ 0.6 & 270 $\pm$ 43 & 92 $\pm$ 10 \\
60139.8866410 & 11 & 247.5 & 1020 & 1180 & 245.8 $\pm$ 1.3 & 154 $\pm$ 38 & 91 $\pm$ 5 \\
60139.8879864 & 20 & 245.9 & 1000 & 1250 & 245.4 $\pm$ 0.2 & 160 $\pm$ 14 & 99 $\pm$ 4 \\
60139.8906843 & 12 & 253.6 & 1000 & 1450 & 246.5 $\pm$ 0.2 & 180 $\pm$ 24 & 83 $\pm$ 8 \\
60139.8909375 & 12 & 248.9 & 1000 & 1350 & 245.1 $\pm$ 0.2 & 174 $\pm$ 17 & 59 $\pm$ 6 \\
60162.8473084 & 13 & 248.7 & 1000 & 1400 & 247.0 $\pm$ 4.8 & 70 $\pm$ 16 & 72 $\pm$ 5 \\
60172.8537456 & 14 & 249.1 & 1000 & 1350 & 246.5 $\pm$ 1.1 & 7 $\pm$ 14 & 60 $\pm$ 8 \\
60172.8544189 & 11 & 241.3 & 1000 & 1250 & 242.3 $\pm$ 1.4 & 146 $\pm$ 30 & 79 $\pm$ 8 \\
60172.8575875 & 23 & 256.1 & 1000 & 1500 & 252.2 $\pm$ 0.4 & -73 $\pm$ 3 & 99 $\pm$ 4 \\
60182.7582043 & 11 & 249.7 & 1120 & 1500 & 250.5 $\pm$ 3.4 & 18 $\pm$ 17 & 84 $\pm$ 9 \\
60196.7391413 & 12 & 250.8 & 1000 & 1350 & 246.7 $\pm$ 0.8 & 69 $\pm$ 24 & $\sim$ 100 \\
60225.6575205 & 33 & 247.9 & 1000 & 1380 & 248.2 $\pm$ 0.3 & 2 $\pm$ 4 & 86 $\pm$ 3 \\
60225.6655177 & 26 & 249.5 & 1050 & 1450 & 248.2 $\pm$ 1.5 & 5 $\pm$ 13 & 96 $\pm$ 5 \\
60235.7927564 & 16 & 245.9 & 1000 & 1250 & 245.2 $\pm$ 0.1 & -139 $\pm$ 19 & 96 $\pm$ 7 \\
60356.2806723 & 11 & 245.3 & 1000 & 1250 & 244.5 $\pm$ 0.2 & -170 $\pm$ 43 & 52 $\pm$ 7 \\
60456.1108172 & 11 & 254.8 & 1050 & 1350 & 256.6 $\pm$ 0.0 & 89 $\pm$ 29 & $\sim$ 100 \\
60469.9776827 & 31 & 245.3 & 1000 & 1130 & 245.5 $\pm$ 0.4 & 112 $\pm$ 24 & 65 $\pm$ 4 \\
60527.8203008 & 209 & 245.5 & 1000 & 1250 & 244.4 $\pm$ 0.2 & -210 $\pm$ 1 & 94 $\pm$ 1 \\
60556.8657797 & 42 & 252.8 & 1000 & 1250 & 245.9 $\pm$ 0.5 & -132 $\pm$ 2 & 74 $\pm$ 5 \\
\hline
\label{table:withRM_NOrf}
\end{longtable}
\clearpage 
\clearpage
\begin{longtable}{lcccccc}
\caption{\REV{\textbf{Properties of FRB 20220529 bursts without detectable RM outside the ``RM flare'' phase.} Each burst was detected using the FAST telescope with an S/N $\geq$ 10. \\
MJDs are in barycentric dynamical time (TDB) and are referenced to infinite frequency.\\
${\rm DM}_{\rm det}$ is the detected DM at the maximum S/N. \\
$f_{\rm low}$ and $f_{\rm high}$ are the minimum and maximum frequency extent of the bursts, determined visually.\\
${\rm DM}_{\rm stru}$ is the structure-maximizing DM obtained by \emph{\sc DM\_phase} with 1$\sigma$ uncertainties.\\
 $f_{\rm L, lim}$ is the percentage of the 3$\sigma$ upper limit of linear polarization fraction.}}\\
%\tabletypesize{\footnotesize}
%\tablewidth{0pt}
\hline
$\rm MJD$ & S/N & ${\rm DM}_{\rm det}$ & $f_{\rm low}$ &  $f_{\rm high}$  &  ${\rm DM}_{\rm stru}$  & $f_{\rm L, lim}$  \\
          &     & ($\rm pc~cm^{-3}$)  &   (MHz)   &  (MHz)         &   ($\rm pc~cm^{-3}$)                         & ($\%$) \\
\hline
59805.8653515 & 11 & 253.1 & 1000 & 1200 & 251.8 $\pm$ 1.0 & 9 \\
59805.8794861 & 20 & 252.1 & 1000 & 1180 & 243.1 $\pm$ 0.9 & 6 \\
59808.7812704 & 10 & 247.7 & 1000 & 1500 & 247.4 $\pm$ 0.1 & 24 \\
59808.7819025 & 10 & 245.0 & 1000 & 1100 & 246.6 $\pm$ 4.2 & 13 \\
59808.8224942 & 12 & 254.1 & 1000 & 1300 & 261.8 $\pm$ 4.5 & 15 \\
59808.8224964 & 12 & 254.1 & 1000 & 1200 & 263.0 $\pm$ 4.9 & 18 \\
59808.8453265 & 10 & 250.0 & 1000 & 1250 & 251.3 $\pm$ 0.1 & 13 \\
59808.8473579 & 10 & 256.1 & 1100 & 1400 & 247.0 $\pm$ 0.0 & 17 \\
59810.7531285 & 14 & 250.6 & 1000 & 1200 & 250.2 $\pm$ 1.0 & 10 \\
59810.7557584 & 15 & 246.9 & 1000 & 1250 & 247.9 $\pm$ 0.7 & 10 \\
59810.7649286 & 10 & 256.1 & 1000 & 1250 & 248.1 $\pm$ 0.7 & 11 \\
59810.7689297 & 16 & 253.6 & 1000 & 1250 & 250.6 $\pm$ 4.4 & 9 \\
59812.8372663 & 11 & 247.5 & 1000 & 1150 & 243.6 $\pm$ 0.5 & 14 \\
59812.8427573 & 21 & 254.5 & 1000 & 1350 & 255.8 $\pm$ 2.8 & 8 \\
59812.8444469 & 10 & 254.5 & 1040 & 1200 & 246.9 $\pm$ 1.2 & 18 \\
59812.8492760 & 10 & 246.9 & 1000 & 1200 & 247.3 $\pm$ 1.2 & 12 \\
59815.7664657 & 12 & 247.1 & 1000 & 1210 & 250.2 $\pm$ 3.0 & 10 \\
59815.7749198 & 12 & 250.4 & 1000 & 1400 & 249.0 $\pm$ 1.3 & 17 \\
59819.7633250 & 11 & 253.8 & 1000 & 1500 & 254.5 $\pm$ 0.9 & 15 \\
59819.7710711 & 10 & 257.1 & 1000 & 1400 & 249.0 $\pm$ 0.1 & 11 \\
59819.7717666 & 11 & 251.4 & 1000 & 1250 & 251.9 $\pm$ 2.4 & 13 \\
59819.7891311 & 10 & 251.4 & 1000 & 1350 & 251.2 $\pm$ 1.3 & 16 \\
59819.8030828 & 10 & 249.7 & 1000 & 1250 & 250.9 $\pm$ 2.1 & 14 \\
59820.8578507 & 10 & 256.7 & 1050 & 1140 & 254.6 $\pm$ 0.4 & 12 \\
59820.8624544 & 10 & 247.9 & 1000 & 1150 & 249.2 $\pm$ 3.0 & 15 \\
59822.7899793 & 10 & 254.5 & 1050 & 1350 & 254.7 $\pm$ 0.4 & 16 \\
59833.8203207 & 14 & 254.2 & 1000 & 1150 & 244.5 $\pm$ 1.8 & 7 \\
59834.8346798 & 10 & 251.6 & 1000 & 1300 & 255.7 $\pm$ 0.7 & 14 \\
59834.8369904 & 37 & 253.2 & 1000 & 1300 & 253.1 $\pm$ 1.6 & 4 \\
59834.8372422 & 10 & 248.7 & 1000 & 1250 & 250.5 $\pm$ 0.1 & 16 \\
59834.8473855 & 18 & 249.5 & 1000 & 1350 & 252.0 $\pm$ 2.0 & 7 \\
59835.7536386 & 13 & 249.9 & 1000 & 1400 & 248.1 $\pm$ 1.3 & 12 \\
59835.7548892 & 11 & 252.4 & 1000 & 1350 & 252.2 $\pm$ 0.3 & 6 \\
59871.7187376 & 10 & 253.0 & 1000 & 1150 & 249.6 $\pm$ 2.0 & 12 \\
59876.6471533 & 27 & 246.1 & 1000 & 1150 & 246.4 $\pm$ 0.4 & 6 \\
59880.6932622 & 25 & 246.3 & 1000 & 1450 & 246.4 $\pm$ 0.2 & 8 \\
59880.7041573 & 11 & 256.3 & 1000 & 1250 & 245.9 $\pm$ 0.4 & 11 \\
59907.6491781 & 18 & 251.6 & 1000 & 1350 & 250.6 $\pm$ 2.5 & 10 \\
59907.6561232 & 13 & 250.8 & 1100 & 1500 & 251.3 $\pm$ 2.0 & 15 \\
59989.3632039 & 12 & 245.1 & 1000 & 1200 & 245.1 $\pm$ 0.2 & 19 \\
60017.2419443 & 11 & 247.3 & 1050 & 1500 & 246.6 $\pm$ 0.1 & 13 \\
60017.2484030 & 13 & 254.5 & 1000 & 1450 & 247.7 $\pm$ 0.3 & 14 \\
\hline
\label{table:withoutRM_NOrf}
\end{longtable}
